Robust Performance Analysis of Source-Seeking Dynamics with Integral Quadratic Constraints

We analyze the performance of source-seeking dynamics involving either a single vehicle or multiple flocking-vehicles embedded in an underlying strongly convex scalar field with gradient based forcing terms. For multiple vehicles under flocking dynamics embedded in quadratic fields, we show that the dynamics of the center of mass are equivalent to the dynamics of a single agent. We leverage the recently developed framework of $\alpha$-integral quadratic constraints (IQCs) to obtain convergence rate estimates. We first present a derivation of \textit{hard} Zames-Falb (ZF) $\alpha$-IQCs involving general non-causal multipliers based on purely time-domain arguments and show that a parameterization of the ZF multiplier, suggested in the literature for the standard version of the ZF IQCs, can be adapted to the $\alpha$-IQCs setting to obtain quasi-convex programs for estimating convergence rates. Owing to the time-domain arguments, we can seamlessly extend these results to linear parameter varying (LPV) vehicles possibly opening the doors to non-linear vehicle models with quasi-LPV representations. We illustrate the theoretical results on a linear time invariant (LTI) model of a quadrotor, a non-minimum phase LTI plant and two LPV examples which show a clear benefit of using general non-causal dynamic multipliers to drastically reduce conservatism.

==> figures/CC_ZF_trajectory.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.366in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-60,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={x},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.001	0\\
0.101	-4.77448609815266e-06\\
0.201	-0.000207046141347094\\
0.301	-0.00157542126200189\\
0.401	-0.00606621881670615\\
0.501	-0.0162805578678445\\
0.601	-0.0349930400318741\\
0.701	-0.0647653448032619\\
0.801	-0.107696166461224\\
0.901	-0.165297321388411\\
1.001	-0.238467329234246\\
1.101	-0.327531765371646\\
1.201	-0.432323653109257\\
1.301	-0.552282892627517\\
1.401	-0.686559475870668\\
1.501	-0.83411030564896\\
1.601	-0.993783572605223\\
1.701	-1.16438781377346\\
1.801	-1.34474505808401\\
1.901	-1.53372898537175\\
2.001	-1.73028993236469\\
2.101	-1.9334690162439\\
2.201	-2.14240374490542\\
2.301	-2.35632735499774\\
2.401	-2.5745638546618\\
2.501	-2.79652041703936\\
2.601	-3.02167842321108\\
2.701	-3.24958412301953\\
2.801	-3.47983958965944\\
2.901	-3.71209439917099\\
3.001	-3.94603827181785\\
3.101	-4.18139476650709\\
3.201	-4.41791601658668\\
3.301	-4.65537842865013\\
3.401	-4.89357922804557\\
3.501	-5.13233371857518\\
3.601	-5.37147312308075\\
3.701	-5.61084288093091\\
3.801	-5.85030129360798\\
3.901	-6.08971842741769\\
4.001	-6.32897520051461\\
4.101	-6.56796259843232\\
4.201	-6.80658097723596\\
4.301	-7.04473942586107\\
4.401	-7.28235516908985\\
4.501	-7.51935300009762\\
4.601	-7.75566473686444\\
4.701	-7.99122870034205\\
4.801	-8.22598921446018\\
4.901	-8.45989612919462\\
5.001	-8.69290436830779\\
5.101	-8.92497350326714\\
5.201	-9.15606735444918\\
5.301	-9.38615362020042\\
5.401	-9.61520353376027\\
5.501	-9.84319154752386\\
5.601	-10.0700950436784\\
5.701	-10.2958940699029\\
5.801	-10.5205710985816\\
5.901	-10.7441108078382\\
6.001	-10.9664998826399\\
6.101	-11.1877268342282\\
6.201	-11.4077818361914\\
6.301	-11.626656575592\\
6.401	-11.8443441176762\\
6.501	-12.0608387828213\\
6.601	-12.2761360345101\\
6.701	-12.4902323772434\\
6.801	-12.7031252634261\\
6.901	-12.9148130083667\\
7.001	-13.1252947126308\\
7.101	-13.3345701910717\\
7.201	-13.5426399079393\\
7.301	-13.7495049175291\\
7.401	-13.9551668098927\\
7.501	-14.1596276611751\\
7.601	-14.362889988189\\
7.701	-14.564956706868\\
7.801	-14.765831094276\\
7.901	-14.9655167538755\\
8.001	-15.1640175837813\\
8.101	-15.3613377477511\\
8.201	-15.5574816486821\\
8.301	-15.7524539044033\\
8.401	-15.946259325568\\
8.501	-16.1389028954683\\
8.601	-16.3303897516082\\
8.701	-16.5207251688841\\
8.801	-16.7099145442345\\
8.901	-16.897963382633\\
9.001	-17.0848772843083\\
9.101	-17.2706619330854\\
9.201	-17.4553230857513\\
9.301	-17.6388665623565\\
9.401	-17.8212982373714\\
9.501	-18.0026240316236\\
9.601	-18.182849904949\\
9.701	-18.3619818494952\\
9.801	-18.5400258836194\\
9.901	-18.7169880463326\\
10.001	-18.8928743922389\\
10.101	-19.0676909869317\\
10.201	-19.2414439028031\\
10.301	-19.4141392152344\\
10.401	-19.5857829991327\\
10.501	-19.7563813257851\\
10.601	-19.9259402600013\\
10.701	-20.0944658575225\\
10.801	-20.2619641626712\\
10.901	-20.4284412062215\\
11.001	-20.5939030034728\\
11.101	-20.7583555525063\\
11.201	-20.9218048326107\\
11.301	-21.0842568028623\\
11.401	-21.2457174008445\\
11.501	-21.406192541497\\
11.601	-21.5656881160806\\
11.701	-21.724209991251\\
11.801	-21.8817640082287\\
11.901	-22.0383559820591\\
12.001	-22.1939917009535\\
12.101	-22.348676925705\\
12.201	-22.5024173891718\\
12.301	-22.6552187958227\\
12.401	-22.8070868213387\\
12.501	-22.9580271122669\\
12.601	-23.1080452857205\\
12.701	-23.2571469291223\\
12.801	-23.4053375999872\\
12.901	-23.5526228257397\\
13.001	-23.6990081035649\\
13.101	-23.8444989002879\\
13.201	-23.9891006522815\\
13.301	-24.1328187653967\\
13.401	-24.275658614917\\
13.501	-24.4176255455324\\
13.601	-24.5587248713314\\
13.701	-24.6989618758109\\
13.801	-24.8383418118998\\
13.901	-24.976869901998\\
14.001	-25.1145513380265\\
14.101	-25.2513912814901\\
14.201	-25.3873948635496\\
14.301	-25.5225671851032\\
14.401	-25.6569133168773\\
14.501	-25.7904382995236\\
14.601	-25.9231471437239\\
14.701	-26.0550448303013\\
14.801	-26.1861363103357\\
14.901	-26.3164265052856\\
15.001	-26.4459203071137\\
15.101	-26.5746225784168\\
15.201	-26.7025381525586\\
15.301	-26.8296718338068\\
15.401	-26.9560283974717\\
15.501	-27.0816125900482\\
15.601	-27.2064291293597\\
15.701	-27.3304827047037\\
15.801	-27.4537779769994\\
15.901	-27.5763195789361\\
16.001	-27.6981121151239\\
16.101	-27.819160162244\\
16.201	-27.9394682692013\\
16.301	-28.0590409572763\\
16.401	-28.1778827202789\\
16.501	-28.2959980247011\\
16.601	-28.413391309872\\
16.701	-28.5300669881105\\
16.801	-28.6460294448805\\
16.901	-28.7612830389444\\
17.001	-28.8758321025176\\
17.101	-28.9896809414219\\
17.201	-29.1028338352394\\
17.301	-29.2152950374659\\
17.401	-29.3270687756642\\
17.501	-29.4381592516161\\
17.601	-29.5485706414755\\
17.701	-29.6583070959193\\
17.801	-29.7673727402993\\
17.901	-29.8757716747927\\
18.001	-29.9835079745523\\
18.101	-30.0905856898558\\
18.201	-30.1970088462552\\
18.301	-30.3027814447247\\
18.401	-30.4079074618083\\
18.501	-30.5123908497673\\
18.601	-30.6162355367259\\
18.701	-30.7194454268171\\
18.801	-30.8220244003274\\
18.901	-30.9239763138412\\
19.001	-31.0253050003836\\
19.101	-31.1260142695636\\
19.201	-31.2261079077156\\
19.301	-31.3255896780409\\
19.401	-31.4244633207474\\
19.501	-31.5227325531899\\
19.601	-31.6204010700083\\
19.701	-31.7174725432663\\
19.801	-31.8139506225879\\
19.901	-31.9098389352947\\
20.001	-32.0051410865407\\
20.101	-32.0998606594483\\
20.201	-32.1940012152414\\
20.301	-32.2875662933798\\
20.401	-32.3805594116909\\
20.501	-32.472984066502\\
20.601	-32.5648437327715\\
20.701	-32.6561418642189\\
20.801	-32.7468818934545\\
20.901	-32.837067232108\\
21.001	-32.9267012709566\\
21.101	-33.0157873800525\\
21.201	-33.1043289088488\\
21.301	-33.1923291863258\\
21.401	-33.2797915211156\\
21.501	-33.3667192016264\\
21.601	-33.4531154961662\\
21.701	-33.5389836530652\\
21.801	-33.6243269007982\\
21.901	-33.7091484481053\\
22.001	-33.7934514841131\\
22.101	-33.877239178454\\
22.201	-33.9605146813855\\
22.301	-34.0432811239085\\
22.401	-34.1255416178849\\
22.501	-34.2072992561547\\
22.601	-34.2885571126521\\
22.701	-34.3693182425208\\
22.801	-34.4495856822294\\
22.901	-34.5293624496849\\
23.001	-34.6086515443464\\
23.101	-34.687455947338\\
23.201	-34.7657786215603\\
23.301	-34.8436225118024\\
23.401	-34.9209905448523\\
23.501	-34.9978856296068\\
23.601	-35.074310657181\\
23.701	-35.1502685010171\\
23.801	-35.225762016992\\
23.901	-35.3007940435252\\
24.001	-35.3753674016849\\
24.101	-35.4494848952946\\
24.201	-35.5231493110382\\
24.301	-35.5963634185648\\
24.401	-35.6691299705928\\
24.501	-35.7414517030137\\
24.601	-35.8133313349942\\
24.701	-35.8847715690795\\
24.801	-35.9557750912939\\
24.901	-36.0263445712423\\
25.001	-36.0964826622106\\
25.101	-36.1661920012651\\
25.201	-36.235475209352\\
25.301	-36.3043348913958\\
25.401	-36.3727736363972\\
25.501	-36.4407940175303\\
25.601	-36.5083985922399\\
25.701	-36.5755899023369\\
25.801	-36.6423704740944\\
25.901	-36.7087428183424\\
26.001	-36.7747094305624\\
26.101	-36.8402727909812\\
26.201	-36.9054353646638\\
26.301	-36.9701996016068\\
26.401	-37.0345679368296\\
26.501	-37.0985427904666\\
26.601	-37.1621265678582\\
26.701	-37.2253216596408\\
26.801	-37.2881304418371\\
26.901	-37.3505552759451\\
27.001	-37.4125985090271\\
27.101	-37.4742624737981\\
27.201	-37.5355494887129\\
27.301	-37.596461858054\\
27.401	-37.6570018720178\\
27.501	-37.7171718068008\\
27.601	-37.7769739246853\\
27.701	-37.836410474124\\
27.801	-37.8954836898254\\
27.901	-37.9541957928368\\
28.001	-38.0125489906287\\
28.101	-38.0705454771771\\
28.201	-38.1281874330466\\
28.301	-38.185477025472\\
28.401	-38.2424164084396\\
28.501	-38.2990077227688\\
28.601	-38.355253096192\\
28.701	-38.411154643435\\
28.801	-38.4667144662962\\
28.901	-38.521934653726\\
29.001	-38.576817281905\\
29.101	-38.6313644143219\\
29.201	-38.6855781018519\\
29.301	-38.7394603828328\\
29.401	-38.7930132831424\\
29.501	-38.8462388162742\\
29.601	-38.8991389834132\\
29.701	-38.9517157735117\\
29.801	-39.003971163363\\
29.901	-39.0559071176767\\
30.001	-39.107525589152\\
30.101	-39.1588285185515\\
30.201	-39.2098178347738\\
30.301	-39.2604954549263\\
30.401	-39.3108632843972\\
30.501	-39.3609232169271\\
30.601	-39.4106771346801\\
30.701	-39.4601269083149\\
30.801	-39.5092743970548\\
30.901	-39.5581214487576\\
31.001	-39.6066698999857\\
31.101	-39.654921576074\\
31.201	-39.7028782911997\\
31.301	-39.7505418484497\\
31.401	-39.7979140398887\\
31.501	-39.8449966466267\\
31.601	-39.8917914388859\\
31.701	-39.9383001760669\\
31.801	-39.9845246068154\\
31.901	-40.0304664690875\\
32.001	-40.0761274902154\\
32.101	-40.1215093869721\\
32.201	-40.1666138656358\\
32.301	-40.2114426220548\\
32.401	-40.2559973417102\\
32.501	-40.3002796997801\\
32.601	-40.3442913612022\\
32.701	-40.3880339807366\\
32.801	-40.4315092030277\\
32.901	-40.4747186626663\\
33.001	-40.5176639842512\\
33.101	-40.5603467824498\\
33.201	-40.6027686620593\\
33.301	-40.6449312180667\\
33.401	-40.686836035709\\
33.501	-40.7284846905326\\
33.601	-40.7698787484526\\
33.701	-40.8110197658119\\
33.801	-40.8519092894394\\
33.901	-40.8925488567082\\
34.001	-40.9329399955935\\
34.101	-40.9730842247303\\
34.201	-41.01298305347\\
34.301	-41.0526379819375\\
34.401	-41.0920505010872\\
34.501	-41.1312220927598\\
34.601	-41.1701542297371\\
34.701	-41.2088483757982\\
34.801	-41.2473059857739\\
34.901	-41.2855285056019\\
35.001	-41.3235173723806\\
35.101	-41.3612740144238\\
35.201	-41.398799851314\\
35.301	-41.4360962939557\\
35.401	-41.4731647446285\\
35.501	-41.5100065970403\\
35.601	-41.5466232363789\\
35.701	-41.5830160393648\\
35.801	-41.6191863743024\\
35.901	-41.6551356011318\\
36.001	-41.69086507148\\
36.101	-41.7263761287112\\
36.201	-41.7616701079779\\
36.301	-41.7967483362709\\
36.401	-41.8316121324689\\
36.501	-41.8662628073886\\
36.601	-41.9007016638335\\
36.701	-41.9349299966433\\
36.801	-41.9689490927422\\
36.901	-42.0027602311877\\
37.001	-42.0363646832182\\
37.101	-42.0697637123012\\
37.201	-42.1029585741807\\
37.301	-42.1359505169243\\
37.401	-42.1687407809703\\
37.501	-42.201330599174\\
37.601	-42.2337211968547\\
37.701	-42.2659137918409\\
37.801	-42.2979095945169\\
37.901	-42.3297098078678\\
38.001	-42.3613156275249\\
38.101	-42.3927282418108\\
38.201	-42.4239488317837\\
38.301	-42.4549785712822\\
38.401	-42.485818626969\\
38.501	-42.5164701583754\\
38.601	-42.5469343179443\\
38.701	-42.5772122510737\\
38.801	-42.60730509616\\
38.901	-42.6372139846405\\
39.001	-42.6669400410361\\
39.101	-42.6964843829935\\
39.201	-42.7258481213273\\
39.301	-42.7550323600617\\
39.401	-42.784038196472\\
39.501	-42.8128667211261\\
39.601	-42.841519017925\\
39.701	-42.8699961641439\\
39.801	-42.8982992304729\\
39.901	-42.9264292810568\\
40.001	-42.9543873735352\\
40.101	-42.9821745590827\\
40.201	-43.0097918824479\\
40.301	-43.037240381993\\
40.401	-43.0645210897325\\
40.501	-43.0916350313725\\
40.601	-43.1185832263487\\
40.701	-43.1453666878653\\
40.801	-43.1719864229328\\
40.901	-43.1984434324056\\
41.001	-43.2247387110202\\
41.101	-43.2508732474321\\
41.201	-43.2768480242534\\
41.301	-43.3026640180893\\
41.401	-43.3283221995753\\
41.501	-43.3538235334131\\
41.601	-43.3791689784075\\
41.701	-43.4043594875019\\
41.801	-43.4293960078148\\
41.901	-43.4542794806745\\
42.001	-43.4790108416552\\
42.101	-43.5035910206122\\
42.201	-43.5280209417162\\
42.301	-43.5523015234888\\
42.401	-43.5764336788366\\
42.501	-43.6004183150855\\
42.601	-43.6242563340151\\
42.701	-43.6479486318925\\
42.801	-43.6714960995058\\
42.901	-43.6948996221978\\
43.001	-43.7181600798993\\
43.101	-43.7412783471619\\
43.201	-43.7642552931913\\
43.301	-43.7870917818798\\
43.401	-43.8097886718385\\
43.501	-43.8323468164301\\
43.601	-43.8547670638006\\
43.701	-43.8770502569114\\
43.801	-43.8991972335707\\
43.901	-43.9212088264654\\
44.001	-43.9430858631922\\
44.101	-43.9648291662886\\
44.201	-43.9864395532641\\
44.301	-44.0079178366307\\
44.401	-44.0292648239335\\
44.501	-44.0504813177813\\
44.601	-44.0715681158763\\
44.701	-44.0925260110446\\
44.801	-44.1133557912657\\
44.901	-44.1340582397022\\
45.001	-44.1546341347292\\
45.101	-44.1750842499637\\
45.201	-44.1954093542936\\
45.301	-44.2156102119066\\
45.401	-44.2356875823188\\
45.501	-44.2556422204037\\
45.601	-44.27547487642\\
45.701	-44.2951862960403\\
45.801	-44.3147772203788\\
45.901	-44.3342483860193\\
46.001	-44.353600525043\\
46.101	-44.3728343650557\\
46.201	-44.3919506292156\\
46.301	-44.4109500362601\\
46.401	-44.429833300533\\
46.501	-44.4486011320115\\
46.601	-44.4672542363325\\
46.701	-44.4857933148195\\
46.801	-44.5042190645088\\
46.901	-44.5225321781758\\
47.001	-44.5407333443607\\
47.101	-44.5588232473952\\
47.201	-44.5768025674272\\
47.301	-44.5946719804471\\
47.401	-44.6124321583131\\
47.501	-44.6300837687761\\
47.601	-44.6476274755052\\
47.701	-44.6650639381125\\
47.801	-44.682393812178\\
47.901	-44.6996177492739\\
48.001	-44.7167363969898\\
48.101	-44.7337503989561\\
48.201	-44.750660394869\\
48.301	-44.7674670205142\\
48.401	-44.7841709077908\\
48.501	-44.8007726847353\\
48.601	-44.8172729755448\\
48.701	-44.833672400601\\
48.801	-44.8499715764928\\
48.901	-44.8661711160403\\
49.001	-44.8822716283174\\
49.101	-44.8982737186744\\
49.201	-44.9141779887616\\
49.301	-44.9299850365511\\
49.401	-44.9456954563597\\
49.501	-44.9613098388712\\
49.601	-44.9768287711586\\
49.701	-44.9922528367061\\
49.801	-45.007582615431\\
49.901	-45.0228186837056\\
50.001	-45.037961614379\\
50.101	-45.0530119767984\\
50.201	-45.0679703368306\\
50.301	-45.0828372568831\\
50.401	-45.0976132959258\\
50.501	-45.1122990095114\\
50.601	-45.1268949497964\\
50.701	-45.1414016655623\\
50.801	-45.1558197022356\\
50.901	-45.1701496019089\\
51.001	-45.1843919033608\\
51.101	-45.1985471420765\\
51.201	-45.2126158502677\\
51.301	-45.2265985568927\\
51.401	-45.2404957876765\\
51.501	-45.2543080651301\\
51.601	-45.2680359085705\\
51.701	-45.2816798341401\\
51.801	-45.2952403548263\\
51.901	-45.3087179804804\\
52.001	-45.3221132178371\\
52.101	-45.3354265705336\\
52.201	-45.348658539128\\
52.301	-45.3618096211188\\
52.401	-45.3748803109634\\
52.501	-45.3878711000962\\
52.601	-45.4007824769479\\
52.701	-45.4136149269631\\
52.801	-45.4263689326192\\
52.901	-45.4390449734439\\
53.001	-45.4516435260339\\
53.101	-45.4641650640722\\
53.201	-45.4766100583463\\
53.301	-45.4889789767659\\
53.401	-45.5012722843802\\
53.501	-45.5134904433956\\
53.601	-45.5256339131933\\
53.701	-45.5377031503459\\
53.801	-45.5496986086354\\
53.901	-45.5616207390695\\
54.001	-45.573469989899\\
54.101	-45.5852468066348\\
54.201	-45.5969516320641\\
54.301	-45.6085849062674\\
54.401	-45.6201470666352\\
54.501	-45.631638547884\\
54.601	-45.6430597820731\\
54.701	-45.6544111986205\\
54.801	-45.6656932243193\\
54.901	-45.6769062833534\\
55.001	-45.688050797314\\
55.101	-45.6991271852148\\
55.201	-45.7101358635084\\
55.301	-45.7210772461014\\
55.401	-45.7319517443703\\
55.501	-45.7427597671768\\
55.601	-45.7535017208832\\
55.701	-45.7641780093681\\
55.801	-45.7747890340406\\
55.901	-45.7853351938565\\
56.001	-45.7958168853325\\
56.101	-45.8062345025616\\
56.201	-45.8165884372276\\
56.301	-45.82687907862\\
56.401	-45.8371068136486\\
56.501	-45.8472720268579\\
56.601	-45.8573751004418\\
56.701	-45.867416414258\\
56.801	-45.8773963458418\\
56.901	-45.887315270421\\
57.001	-45.8971735609295\\
57.101	-45.9069715880213\\
57.201	-45.9167097200848\\
57.301	-45.9263883232564\\
57.401	-45.9360077614344\\
57.501	-45.9455683962925\\
57.601	-45.9550705872935\\
57.701	-45.9645146917028\\
57.801	-45.973901064602\\
57.901	-45.9832300589019\\
58.001	-45.9925020253561\\
58.101	-46.0017173125739\\
58.201	-46.0108762670338\\
58.301	-46.0199792330961\\
58.401	-46.0290265530162\\
58.501	-46.038018566957\\
58.601	-46.0469556130023\\
58.701	-46.0558380271691\\
58.801	-46.0646661434205\\
58.901	-46.0734402936776\\
59.001	-46.0821608078331\\
59.101	-46.0908280137626\\
59.201	-46.0994422373377\\
59.301	-46.1080038024377\\
59.401	-46.1165130309623\\
59.501	-46.1249702428434\\
59.601	-46.133375756057\\
59.701	-46.1417298866353\\
59.801	-46.1500329486789\\
59.901	-46.1582852543681\\
60.001	-46.1664871139748\\
60.101	-46.1746388358744\\
60.201	-46.182740726557\\
60.301	-46.1907930906393\\
60.401	-46.1987962308758\\
60.501	-46.2067504481703\\
60.601	-46.2146560415873\\
60.701	-46.2225133083629\\
60.801	-46.2303225439164\\
60.901	-46.2380840418611\\
61.001	-46.2457980940155\\
61.101	-46.2534649904142\\
61.201	-46.2610850193188\\
61.301	-46.2686584672288\\
61.401	-46.2761856188925\\
61.501	-46.2836667573172\\
61.601	-46.2911021637804\\
61.701	-46.2984921178402\\
61.801	-46.3058368973456\\
61.901	-46.3131367784473\\
62.001	-46.3203920356077\\
62.101	-46.3276029416117\\
62.201	-46.3347697675764\\
62.301	-46.3418927829617\\
62.401	-46.3489722555803\\
62.501	-46.3560084516077\\
62.601	-46.3630016355924\\
62.701	-46.3699520704657\\
62.801	-46.3768600175513\\
62.901	-46.383725736576\\
63.001	-46.3905494856784\\
63.101	-46.3973315214193\\
63.201	-46.4040720987913\\
63.301	-46.410771471228\\
63.401	-46.4174298906138\\
63.501	-46.4240476072935\\
63.601	-46.4306248700814\\
63.701	-46.4371619262709\\
63.801	-46.4436590216437\\
63.901	-46.4501164004788\\
64.001	-46.4565343055624\\
64.101	-46.4629129781961\\
64.201	-46.4692526582066\\
64.301	-46.4755535839547\\
64.401	-46.4818159923439\\
64.501	-46.4880401188296\\
64.601	-46.4942261974279\\
64.701	-46.5003744607243\\
64.801	-46.5064851398825\\
64.901	-46.5125584646532\\
65.001	-46.5185946633826\\
65.101	-46.5245939630209\\
65.201	-46.5305565891312\\
65.301	-46.5364827658975\\
65.401	-46.5423727161335\\
65.501	-46.5482266612909\\
65.601	-46.5540448214676\\
65.701	-46.559827415416\\
65.801	-46.5655746605513\\
65.901	-46.5712867729598\\
66.001	-46.5769639674066\\
66.101	-46.5826064573441\\
66.201	-46.5882144549199\\
66.301	-46.5937881709848\\
66.401	-46.5993278151004\\
66.501	-46.6048335955476\\
66.601	-46.6103057193339\\
66.701	-46.6157443922014\\
66.801	-46.6211498186344\\
66.901	-46.6265222018674\\
67.001	-46.6318617438923\\
67.101	-46.6371686454666\\
67.201	-46.6424431061202\\
67.301	-46.6476853241634\\
67.401	-46.6528954966942\\
67.501	-46.658073819606\\
67.601	-46.6632204875943\\
67.701	-46.6683356941647\\
67.801	-46.67341963164\\
67.901	-46.678472491167\\
68.001	-46.6834944627242\\
68.101	-46.6884857351289\\
68.201	-46.6934464960439\\
68.301	-46.6983769319851\\
68.401	-46.7032772283281\\
68.501	-46.7081475693153\\
68.601	-46.7129881380627\\
68.701	-46.7177991165672\\
68.801	-46.7225806857129\\
68.901	-46.7273330252785\\
69.001	-46.7320563139432\\
69.101	-46.7367507292945\\
69.201	-46.7414164478338\\
69.301	-46.746053644984\\
69.401	-46.7506624950954\\
69.501	-46.7552431714525\\
69.601	-46.7597958462806\\
69.701	-46.7643206907521\\
69.801	-46.7688178749931\\
69.901	-46.7732875680898\\
70.001	-46.7777299380945\\
70.101	-46.7821451520326\\
70.201	-46.7865333759082\\
70.301	-46.7908947747107\\
70.401	-46.7952295124208\\
70.501	-46.7995377520172\\
70.601	-46.8038196554817\\
70.701	-46.8080753838064\\
70.801	-46.8123050969991\\
70.901	-46.8165089540895\\
71.001	-46.820687113135\\
71.101	-46.8248397312271\\
71.201	-46.8289669644968\\
71.301	-46.8330689681205\\
71.401	-46.8371458963265\\
71.501	-46.8411979023999\\
71.601	-46.845225138689\\
71.701	-46.8492277566105\\
71.801	-46.8532059066559\\
71.901	-46.8571597383965\\
72.001	-46.8610894004893\\
72.101	-46.8649950406826\\
72.201	-46.8688768058214\\
72.301	-46.8727348418533\\
72.401	-46.8765692938335\\
72.501	-46.8803803059306\\
72.601	-46.8841680214319\\
72.701	-46.8879325827486\\
72.801	-46.8916741314216\\
72.901	-46.8953928081265\\
73.001	-46.8990887526788\\
73.101	-46.9027621040395\\
73.201	-46.9064130003201\\
73.301	-46.9100415787878\\
73.401	-46.9136479758706\\
73.501	-46.9172323271626\\
73.601	-46.9207947674291\\
73.701	-46.9243354306114\\
73.801	-46.9278544498322\\
73.901	-46.9313519574002\\
74.001	-46.9348280848157\\
74.101	-46.9382829627747\\
74.201	-46.9417167211747\\
74.301	-46.9451294891185\\
74.401	-46.9485213949204\\
74.501	-46.9518925661099\\
74.601	-46.955243129437\\
74.701	-46.9585732108769\\
74.801	-46.9618829356349\\
74.901	-46.9651724281505\\
75.001	-46.9684418121029\\
75.101	-46.9716912104151\\
75.201	-46.9749207452587\\
75.301	-46.9781305380584\\
75.401	-46.9813207094968\\
75.501	-46.9844913795185\\
75.601	-46.987642667335\\
75.701	-46.9907746914293\\
75.801	-46.9938875695598\\
75.901	-46.9969814187653\\
76.001	-47.0000563553688\\
76.101	-47.0031124949827\\
76.201	-47.0061499525121\\
76.301	-47.0091688421602\\
76.401	-47.0121692774318\\
76.501	-47.0151513711379\\
76.601	-47.0181152353999\\
76.701	-47.0210609816538\\
76.801	-47.0239887206545\\
76.901	-47.0268985624798\\
77.001	-47.0297906165344\\
77.101	-47.0326649915545\\
77.201	-47.0355217956115\\
77.301	-47.038361136116\\
77.401	-47.0411831198221\\
77.501	-47.0439878528316\\
77.601	-47.0467754405974\\
77.701	-47.0495459879276\\
77.801	-47.0522995989901\\
77.901	-47.0550363773157\\
78.001	-47.0577564258024\\
78.101	-47.060459846719\\
78.201	-47.0631467417095\\
78.301	-47.0658172117963\\
78.401	-47.0684713573843\\
78.501	-47.0711092782647\\
78.601	-47.0737310736186\\
78.701	-47.0763368420207\\
78.801	-47.0789266814434\\
78.901	-47.08150068926\\
79.001	-47.0840589622486\\
79.101	-47.0866015965958\\
79.201	-47.0891286879\\
79.301	-47.0916403311753\\
79.401	-47.0941366208551\\
79.501	-47.0966176507954\\
79.601	-47.0990835142784\\
79.701	-47.1015343040165\\
79.801	-47.1039701121547\\
79.901	-47.1063910302751\\
80.001	-47.1087971494\\
80.101	-47.1111885599951\\
80.201	-47.1135653519733\\
80.301	-47.1159276146976\\
80.401	-47.118275436985\\
80.501	-47.1206089071092\\
80.601	-47.1229281128048\\
80.701	-47.1252331412696\\
80.801	-47.1275240791687\\
80.901	-47.1298010126373\\
81.001	-47.1320640272838\\
81.101	-47.1343132081937\\
81.201	-47.1365486399322\\
81.301	-47.1387704065476\\
81.401	-47.1409785915742\\
81.501	-47.1431732780359\\
81.601	-47.1453545484489\\
81.701	-47.1475224848253\\
81.801	-47.1496771686755\\
81.901	-47.1518186810119\\
82.001	-47.1539471023513\\
82.101	-47.1560625127187\\
82.201	-47.1581649916497\\
82.301	-47.1602546181939\\
82.401	-47.1623314709174\\
82.501	-47.1643956279062\\
82.601	-47.1664471667688\\
82.701	-47.1684861646396\\
82.801	-47.1705126981812\\
82.901	-47.1725268435877\\
83.001	-47.1745286765873\\
83.101	-47.1765182724454\\
83.201	-47.1784957059672\\
83.301	-47.1804610515007\\
83.401	-47.1824143829395\\
83.501	-47.1843557737252\\
83.601	-47.1862852968508\\
83.701	-47.1882030248628\\
83.801	-47.1901090298643\\
83.901	-47.1920033835179\\
84.001	-47.1938861570478\\
84.101	-47.1957574212428\\
84.201	-47.1976172464594\\
84.301	-47.1994657026234\\
84.401	-47.2013028592337\\
84.501	-47.203128785364\\
84.601	-47.2049435496659\\
84.701	-47.2067472203713\\
84.801	-47.208539865295\\
84.901	-47.2103215518372\\
85.001	-47.2120923469862\\
85.101	-47.2138523173207\\
85.201	-47.2156015290125\\
85.301	-47.2173400478288\\
85.401	-47.2190679391348\\
85.501	-47.2207852678962\\
85.601	-47.2224920986814\\
85.701	-47.2241884956642\\
85.801	-47.2258745226262\\
85.901	-47.227550242959\\
86.001	-47.2292157196666\\
86.101	-47.230871015368\\
86.201	-47.2325161922994\\
86.301	-47.2341513123165\\
86.401	-47.2357764368969\\
86.501	-47.2373916271424\\
86.601	-47.2389969437812\\
86.701	-47.2405924471704\\
86.801	-47.2421781972981\\
86.901	-47.2437542537857\\
87.001	-47.24532067589\\
87.101	-47.2468775225058\\
87.201	-47.2484248521677\\
87.301	-47.2499627230526\\
87.401	-47.2514911929816\\
87.501	-47.2530103194225\\
87.601	-47.2545201594917\\
87.701	-47.2560207699566\\
87.801	-47.2575122072373\\
87.901	-47.2589945274094\\
88.001	-47.2604677862053\\
88.101	-47.2619320390171\\
88.201	-47.2633873408979\\
88.301	-47.2648337465646\\
88.401	-47.2662713103994\\
88.501	-47.2677000864522\\
88.601	-47.2691201284423\\
88.701	-47.2705314897608\\
88.801	-47.2719342234725\\
88.901	-47.2733283823176\\
89.001	-47.2747140187139\\
89.101	-47.276091184759\\
89.201	-47.2774599322318\\
89.301	-47.2788203125948\\
89.401	-47.2801723769959\\
89.501	-47.2815161762702\\
89.601	-47.2828517609422\\
89.701	-47.2841791812276\\
89.801	-47.285498487035\\
89.901	-47.2868097279679\\
90.001	-47.2881129533267\\
90.101	-47.2894082121102\\
90.201	-47.290695553018\\
90.301	-47.2919750244517\\
90.401	-47.2932466745172\\
90.501	-47.2945105510262\\
90.601	-47.2957667014983\\
90.701	-47.2970151731625\\
90.801	-47.298256012959\\
90.901	-47.2994892675414\\
91.001	-47.3007149832776\\
91.101	-47.3019332062526\\
91.201	-47.3031439822691\\
91.301	-47.3043473568504\\
91.401	-47.305543375241\\
91.501	-47.3067320824092\\
91.601	-47.3079135230483\\
91.701	-47.3090877415783\\
91.801	-47.3102547821477\\
91.901	-47.3114146886352\\
92.001	-47.3125675046512\\
92.101	-47.3137132735395\\
92.201	-47.3148520383791\\
92.301	-47.3159838419853\\
92.401	-47.3171087269121\\
92.501	-47.3182267354531\\
92.601	-47.3193379096434\\
92.701	-47.3204422912612\\
92.801	-47.3215399218292\\
92.901	-47.3226308426165\\
93.001	-47.3237150946396\\
93.101	-47.3247927186645\\
93.201	-47.3258637552081\\
93.301	-47.3269282445393\\
93.401	-47.327986226681\\
93.501	-47.3290377414115\\
93.601	-47.3300828282659\\
93.701	-47.3311215265375\\
93.801	-47.3321538752796\\
93.901	-47.3331799133067\\
94.001	-47.3341996791959\\
94.101	-47.3352132112886\\
94.201	-47.3362205476919\\
94.301	-47.3372217262797\\
94.401	-47.3382167846946\\
94.501	-47.3392057603491\\
94.601	-47.3401886904268\\
94.701	-47.3411656118842\\
94.801	-47.3421365614517\\
94.901	-47.3431015756354\\
95.001	-47.3440606907181\\
95.101	-47.3450139427607\\
95.201	-47.3459613676039\\
95.301	-47.3469030008691\\
95.401	-47.3478388779601\\
95.501	-47.3487690340641\\
95.601	-47.3496935041535\\
95.701	-47.3506123229866\\
95.801	-47.3515255251094\\
95.901	-47.3524331448566\\
96.001	-47.3533352163532\\
96.101	-47.3542317735153\\
96.201	-47.355122850052\\
96.301	-47.3560084794662\\
96.401	-47.3568886950558\\
96.501	-47.3577635299156\\
96.601	-47.3586330169376\\
96.701	-47.3594971888131\\
96.801	-47.3603560780334\\
96.901	-47.3612097168912\\
97.001	-47.3620581374817\\
97.101	-47.3629013717041\\
97.201	-47.3637394512626\\
97.301	-47.3645724076673\\
97.401	-47.365400272236\\
97.501	-47.3662230760948\\
97.601	-47.3670408501798\\
97.701	-47.3678536252378\\
97.801	-47.3686614318278\\
97.901	-47.3694643003217\\
98.001	-47.370262260906\\
98.101	-47.3710553435827\\
98.201	-47.3718435781701\\
98.301	-47.3726269943045\\
98.401	-47.373405621441\\
98.501	-47.3741794888545\\
98.601	-47.3749486256412\\
98.701	-47.3757130607191\\
98.801	-47.3764728228297\\
98.901	-47.3772279405386\\
99.001	-47.3779784422369\\
99.101	-47.3787243561422\\
99.201	-47.3794657102996\\
99.301	-47.3802025325825\\
99.401	-47.3809348506943\\
99.501	-47.3816626921687\\
99.601	-47.3823860843712\\
99.701	-47.3831050545003\\
99.801	-47.3838196295878\\
99.901	-47.3845298365004\\
};
\addlegendentry{x CC}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0.001	0\\
0.101	-2.38724304803403e-05\\
0.201	-0.00103523066843554\\
0.301	-0.00787710294511395\\
0.401	-0.0303310250287704\\
0.501	-0.0814021356239497\\
0.601	-0.17496136452791\\
0.701	-0.323810443155477\\
0.801	-0.538426086017586\\
0.901	-0.826332096391885\\
1.001	-1.19195610289533\\
1.101	-1.63681816648303\\
1.201	-2.15991875724325\\
1.301	-2.75822242598677\\
1.401	-3.42716221982318\\
1.501	-4.16111502231884\\
1.601	-4.95381834867775\\
1.701	-5.79871460134232\\
1.801	-6.68921983192766\\
1.901	-7.61892134289159\\
2.001	-8.58171275266654\\
2.101	-9.57187717384528\\
2.201	-10.584129570047\\
2.301	-11.6136287132311\\
2.401	-12.6559678970998\\
2.501	-13.7071520037967\\
2.601	-14.7635669045801\\
2.701	-15.8219456544524\\
2.801	-16.8793346060452\\
2.901	-17.9330614614937\\
3.001	-18.9807064106746\\
3.101	-20.0200768557334\\
3.201	-21.0491857679562\\
3.301	-22.0662334303373\\
3.401	-23.0695921531267\\
3.501	-24.0577934778232\\
3.601	-25.0295173791193\\
3.701	-25.983583010735\\
3.801	-26.9189406014421\\
3.901	-27.8346641781975\\
4.001	-28.7299448645812\\
4.101	-29.6040845685527\\
4.201	-30.456489930418\\
4.301	-31.2866664483929\\
4.401	-32.0942127351639\\
4.501	-32.8788148852187\\
4.601	-33.6402409507468\\
4.701	-34.3783355351349\\
4.801	-35.0930145190269\\
4.901	-35.784259936007\\
5.001	-36.4521150144074\\
5.101	-37.0966793995446\\
5.201	-37.7181045676133\\
5.301	-38.3165894390871\\
5.401	-38.8923761961714\\
5.501	-39.4457463058695\\
5.601	-39.9770167476902\\
5.701	-40.4865364429841\\
5.801	-40.9746828813423\\
5.901	-41.4418589383762\\
6.001	-41.8884898784592\\
6.101	-42.3150205355794\\
6.201	-42.7219126652546\\
6.301	-43.1096424604397\\
6.401	-43.4786982244516\\
6.501	-43.8295781941111\\
6.601	-44.1627885065183\\
6.701	-44.4788413031123\\
6.801	-44.7782529649041\\
6.901	-45.0615424730013\\
7.001	-45.3292298887583\\
7.101	-45.5818349480859\\
7.201	-45.8198757646383\\
7.301	-46.0438676367638\\
7.401	-46.2543219532654\\
7.501	-46.4517451931623\\
7.601	-46.6366380147892\\
7.701	-46.8094944297019\\
7.801	-46.9708010569931\\
7.901	-47.121036453756\\
8.001	-47.2606705175597\\
8.101	-47.390163956934\\
8.201	-47.5099678259926\\
8.301	-47.6205231194505\\
8.401	-47.7222604244271\\
8.501	-47.8155996255533\\
8.601	-47.9009496600336\\
8.701	-47.9787083194397\\
8.801	-48.0492620951455\\
8.901	-48.1129860644337\\
9.001	-48.1702438144329\\
9.101	-48.2213874011649\\
9.201	-48.2667573411017\\
9.301	-48.3066826327509\\
9.401	-48.3414808058994\\
9.501	-48.3714579962631\\
9.601	-48.3969090433928\\
9.701	-48.4181176097987\\
9.801	-48.4353563193547\\
9.901	-48.4488869131474\\
10.001	-48.458960421028\\
10.101	-48.4658173472232\\
10.201	-48.4696878684493\\
10.301	-48.4707920430631\\
10.401	-48.4693400298671\\
10.501	-48.46553231527\\
10.601	-48.4595599475792\\
10.701	-48.4516047772817\\
10.801	-48.4418397022397\\
10.901	-48.4304289167992\\
11.001	-48.417528163875\\
11.101	-48.4032849891426\\
11.201	-48.3878389965276\\
11.301	-48.3713221042414\\
11.401	-48.3538588006702\\
11.501	-48.3355663994774\\
11.601	-48.3165552933295\\
11.701	-48.2969292057075\\
11.801	-48.2767854403074\\
11.901	-48.2562151275842\\
12.001	-48.2353034680271\\
12.101	-48.2141299718039\\
12.201	-48.1927686944385\\
12.301	-48.1712884682309\\
12.401	-48.1497531291566\\
12.501	-48.1282217390164\\
12.601	-48.1067488026366\\
12.701	-48.0853844799477\\
12.801	-48.0641747927962\\
12.901	-48.0431618263682\\
13.001	-48.0223839251277\\
13.101	-48.0018758831919\\
13.201	-47.9816691290882\\
13.301	-47.9617919048546\\
13.401	-47.9422694394633\\
13.501	-47.9231241165631\\
13.601	-47.9043756365503\\
13.701	-47.8860411729938\\
13.801	-47.8681355234484\\
13.901	-47.8506712547073\\
14.001	-47.8336588425496\\
14.101	-47.8171068060524\\
14.201	-47.8010218365437\\
14.301	-47.7854089212799\\
14.401	-47.7702714619404\\
14.501	-47.7556113880352\\
14.601	-47.7414292653296\\
14.701	-47.7277243993929\\
14.801	-47.7144949343835\\
14.901	-47.7017379471852\\
15.001	-47.6894495370129\\
15.101	-47.6776249106093\\
15.201	-47.6662584631534\\
15.301	-47.6553438550071\\
15.401	-47.6448740844235\\
15.501	-47.6348415563426\\
15.601	-47.6252381474021\\
15.701	-47.6160552672868\\
15.801	-47.607283916545\\
15.901	-47.598914740994\\
16.001	-47.5909380828412\\
16.101	-47.5833440286415\\
16.201	-47.5761224542145\\
16.301	-47.5692630666388\\
16.401	-47.5627554434446\\
16.501	-47.5565890691168\\
16.601	-47.5507533690265\\
16.701	-47.5452377408996\\
16.801	-47.5400315839337\\
16.901	-47.5351243256694\\
17.001	-47.5305054467208\\
17.101	-47.5261645034669\\
17.201	-47.5220911488038\\
17.301	-47.5182751510526\\
17.401	-47.5147064111186\\
17.501	-47.511374977992\\
17.601	-47.5082710626776\\
17.701	-47.5053850506405\\
17.801	-47.502707512849\\
17.901	-47.5002292154956\\
18.001	-47.4979411284724\\
18.101	-47.4958344326755\\
18.201	-47.49390052621\\
18.301	-47.4921310295642\\
18.401	-47.49051778982\\
18.501	-47.4890528839615\\
18.601	-47.4877286213442\\
18.701	-47.4865375453826\\
18.801	-47.4854724345116\\
18.901	-47.4845263024766\\
19.001	-47.4836923980008\\
19.101	-47.4829642038818\\
19.201	-47.48233543556\\
19.301	-47.4818000392066\\
19.401	-47.4813521893707\\
19.501	-47.4809862862258\\
19.601	-47.4806969524553\\
19.701	-47.4804790298096\\
19.801	-47.4803275753724\\
19.901	-47.480237857565\\
20.001	-47.4802053519203\\
20.101	-47.4802257366562\\
20.201	-47.4802948880721\\
20.301	-47.4804088757972\\
20.401	-47.4805639579111\\
20.501	-47.4807565759612\\
20.601	-47.4809833498966\\
20.701	-47.4812410729375\\
20.801	-47.4815267063987\\
20.901	-47.481837374484\\
21.001	-47.4821703590664\\
21.101	-47.4825230944687\\
21.201	-47.4828931622583\\
21.301	-47.4832782860673\\
21.401	-47.4836763264507\\
21.501	-47.4840852757905\\
21.601	-47.4845032532582\\
21.701	-47.4849284998406\\
21.801	-47.4853593734403\\
21.901	-47.485794344054\\
22.001	-47.4862319890383\\
22.101	-47.4866709884652\\
22.201	-47.4871101205748\\
22.301	-47.4875482573277\\
22.401	-47.4879843600611\\
22.501	-47.4884174752526\\
22.601	-47.4888467303919\\
22.701	-47.4892713299658\\
22.801	-47.4896905515553\\
22.901	-47.4901037420471\\
23.001	-47.4905103139608\\
23.101	-47.4909097418914\\
23.201	-47.491301559068\\
23.301	-47.4916853540278\\
23.401	-47.4920607674056\\
23.501	-47.4924274888379\\
23.601	-47.4927852539804\\
23.701	-47.493133841638\\
23.801	-47.4934730710061\\
23.901	-47.4938027990214\\
24.001	-47.4941229178203\\
24.101	-47.4944333523039\\
24.201	-47.4947340578065\\
24.301	-47.4950250178664\\
24.401	-47.4953062420967\\
24.501	-47.4955777641532\\
24.601	-47.4958396397978\\
24.701	-47.496091945055\\
24.801	-47.4963347744579\\
24.901	-47.4965682393832\\
25.001	-47.4967924664707\\
25.101	-47.497007596126\\
25.201	-47.4972137811031\\
25.301	-47.4974111851651\\
25.401	-47.49759998182\\
25.501	-47.4977803531282\\
25.601	-47.4979524885812\\
25.701	-47.4981165840471\\
25.801	-47.4982728407808\\
25.901	-47.4984214644972\\
26.001	-47.4985626645041\\
26.101	-47.498696652893\\
26.201	-47.4988236437846\\
26.301	-47.4989438526279\\
26.401	-47.4990574955489\\
26.501	-47.4991647887492\\
26.601	-47.4992659479491\\
26.701	-47.4993611878757\\
26.801	-47.4994507217931\\
26.901	-47.4995347610717\\
27.001	-47.4996135147963\\
27.101	-47.4996871894095\\
27.201	-47.49975598839\\
27.301	-47.4998201119625\\
27.401	-47.4998797568385\\
27.501	-47.4999351159864\\
27.601	-47.499986378428\\
27.701	-47.5000337290616\\
27.801	-47.5000773485085\\
27.901	-47.5001174129825\\
28.001	-47.5001540941808\\
28.101	-47.5001875591946\\
28.201	-47.5002179704383\\
28.301	-47.5002454855961\\
28.401	-47.5002702575849\\
28.501	-47.5002924345321\\
28.601	-47.500312159767\\
28.701	-47.5003295718255\\
28.801	-47.5003448044664\\
28.901	-47.500357986699\\
29.001	-47.5003692428197\\
29.101	-47.5003786924592\\
29.201	-47.5003864506366\\
29.301	-47.5003926278218\\
29.401	-47.5003973300045\\
29.501	-47.5004006587697\\
29.601	-47.5004027113774\\
29.701	-47.5004035808487\\
29.801	-47.5004033560552\\
29.901	-47.5004021218119\\
30.001	-47.500399958974\\
30.101	-47.5003969445358\\
30.201	-47.5003931517316\\
30.301	-47.5003886501394\\
30.401	-47.5003835057849\\
30.501	-47.5003777812466\\
30.601	-47.5003715357625\\
30.701	-47.5003648253362\\
30.801	-47.5003577028432\\
30.901	-47.5003502181374\\
31.001	-47.5003424181565\\
31.101	-47.5003343470273\\
31.201	-47.5003260461699\\
31.301	-47.5003175544001\\
31.401	-47.5003089080314\\
31.501	-47.5003001409756\\
31.601	-47.5002912848405\\
31.701	-47.5002823690275\\
31.801	-47.5002734208266\\
31.901	-47.5002644655091\\
32.001	-47.5002555264188\\
32.101	-47.5002466250613\\
32.201	-47.5002377811903\\
32.301	-47.5002290128926\\
32.401	-47.5002203366701\\
32.501	-47.5002117675198\\
32.601	-47.5002033190119\\
32.701	-47.5001950033644\\
32.801	-47.5001868315168\\
32.901	-47.5001788132002\\
33.001	-47.5001709570057\\
33.101	-47.5001632704505\\
33.201	-47.5001557600411\\
33.301	-47.5001484313347\\
33.401	-47.5001412889983\\
33.501	-47.500134336865\\
33.601	-47.5001275779888\\
33.701	-47.5001210146965\\
33.801	-47.5001146486381\\
33.901	-47.5001084808342\\
34.001	-47.5001025117224\\
34.101	-47.5000967412009\\
34.201	-47.5000911686701\\
34.301	-47.5000857930725\\
34.401	-47.5000806129308\\
34.501	-47.5000756263839\\
34.601	-47.5000708312211\\
34.701	-47.5000662249148\\
34.801	-47.5000618046513\\
34.901	-47.5000575673598\\
35.001	-47.5000535097401\\
35.101	-47.500049628289\\
35.201	-47.5000459193243\\
35.301	-47.5000423790082\\
35.401	-47.5000390033693\\
35.501	-47.5000357883225\\
35.601	-47.5000327296884\\
35.701	-47.5000298232113\\
35.801	-47.5000270645759\\
35.901	-47.5000244494227\\
36.001	-47.5000219733624\\
36.101	-47.5000196319899\\
36.201	-47.500017420896\\
36.301	-47.5000153356796\\
36.401	-47.5000133719578\\
36.501	-47.5000115253761\\
36.601	-47.5000097916168\\
36.701	-47.5000081664076\\
36.801	-47.5000066455286\\
36.901	-47.5000052248193\\
37.001	-47.5000039001846\\
37.101	-47.5000026676\\
37.201	-47.5000015231165\\
37.301	-47.5000004628649\\
37.401	-47.4999994830594\\
37.501	-47.4999985800009\\
37.601	-47.4999977500798\\
37.701	-47.4999969897781\\
37.801	-47.4999962956715\\
37.901	-47.4999956644307\\
38.001	-47.499995092823\\
38.101	-47.4999945777123\\
38.201	-47.4999941160604\\
38.301	-47.4999937049269\\
38.401	-47.4999933414692\\
38.501	-47.4999930229421\\
38.601	-47.4999927466974\\
38.701	-47.4999925101832\\
38.801	-47.4999923109427\\
38.901	-47.4999921466137\\
39.001	-47.4999920149267\\
39.101	-47.499991913704\\
39.201	-47.499991840858\\
39.301	-47.4999917943894\\
39.401	-47.4999917723859\\
39.501	-47.49999177302\\
39.601	-47.4999917945474\\
39.701	-47.4999918353046\\
39.801	-47.4999918937076\\
39.901	-47.4999919682493\\
40.001	-47.4999920574974\\
40.101	-47.4999921600925\\
40.201	-47.4999922747459\\
40.301	-47.4999924002376\\
40.401	-47.4999925354137\\
40.501	-47.4999926791844\\
40.601	-47.4999928305222\\
40.701	-47.4999929884593\\
40.801	-47.4999931520855\\
40.901	-47.4999933205464\\
41.001	-47.4999934930409\\
41.101	-47.4999936688195\\
41.201	-47.4999938471819\\
41.301	-47.4999940274751\\
41.401	-47.4999942090915\\
41.501	-47.499994391467\\
41.601	-47.4999945740788\\
41.701	-47.499994756444\\
41.801	-47.4999949381172\\
41.901	-47.4999951186894\\
42.001	-47.4999952977856\\
42.101	-47.4999954750636\\
42.201	-47.499995650212\\
42.301	-47.499995822949\\
42.401	-47.4999959930206\\
42.501	-47.4999961601989\\
42.601	-47.4999963242812\\
42.701	-47.4999964850881\\
42.801	-47.4999966424626\\
42.901	-47.4999967962681\\
43.001	-47.499996946388\\
43.101	-47.4999970927238\\
43.201	-47.4999972351944\\
43.301	-47.4999973737347\\
43.401	-47.4999975082946\\
43.501	-47.499997638838\\
43.601	-47.4999977653419\\
43.701	-47.4999978877951\\
43.801	-47.4999980061978\\
43.901	-47.4999981205604\\
44.001	-47.499998230903\\
44.101	-47.499998337254\\
44.201	-47.4999984396501\\
44.301	-47.4999985381351\\
44.401	-47.4999986327593\\
44.501	-47.4999987235791\\
44.601	-47.4999988106563\\
44.701	-47.4999988940573\\
44.801	-47.4999989738528\\
44.901	-47.4999990501174\\
45.001	-47.4999991229285\\
45.101	-47.4999991923668\\
45.201	-47.4999992585152\\
45.301	-47.4999993214586\\
45.401	-47.4999993812835\\
45.501	-47.4999994380778\\
45.601	-47.49999949193\\
45.701	-47.4999995429297\\
45.801	-47.4999995911666\\
45.901	-47.4999996367307\\
46.001	-47.4999996797116\\
46.101	-47.499999720199\\
46.201	-47.4999997582816\\
46.301	-47.4999997940477\\
46.401	-47.4999998275846\\
46.501	-47.4999998589785\\
46.601	-47.4999998883145\\
46.701	-47.4999999156763\\
46.801	-47.4999999411464\\
46.901	-47.4999999648054\\
47.001	-47.4999999867326\\
47.101	-47.5000000070055\\
47.201	-47.5000000256998\\
47.301	-47.5000000428896\\
47.401	-47.5000000586467\\
47.501	-47.5000000730415\\
47.601	-47.5000000861422\\
47.701	-47.500000098015\\
47.801	-47.5000001087243\\
47.901	-47.5000001183324\\
48.001	-47.5000001268996\\
48.101	-47.5000001344842\\
48.201	-47.5000001411425\\
48.301	-47.500000146929\\
48.401	-47.5000001518959\\
48.501	-47.5000001560939\\
48.601	-47.5000001595713\\
48.701	-47.5000001623748\\
48.801	-47.5000001645491\\
48.901	-47.5000001661372\\
49.001	-47.5000001671802\\
49.101	-47.5000001677172\\
49.201	-47.500000167786\\
49.301	-47.5000001674224\\
49.401	-47.5000001666606\\
49.501	-47.5000001655332\\
49.601	-47.5000001640713\\
49.701	-47.5000001623042\\
49.801	-47.50000016026\\
49.901	-47.5000001579653\\
50.001	-47.5000001554451\\
50.101	-47.5000001527232\\
50.201	-47.5000001498221\\
50.301	-47.500000146763\\
50.401	-47.5000001435658\\
50.501	-47.5000001402493\\
50.601	-47.5000001368311\\
50.701	-47.5000001333277\\
50.801	-47.5000001297547\\
50.901	-47.5000001261265\\
51.001	-47.5000001224565\\
51.101	-47.5000001187574\\
51.201	-47.5000001150407\\
51.301	-47.5000001113173\\
51.401	-47.5000001075972\\
51.501	-47.5000001038896\\
51.601	-47.500000100203\\
51.701	-47.5000000965451\\
51.801	-47.500000092923\\
51.901	-47.5000000893433\\
52.001	-47.5000000858118\\
52.101	-47.5000000823337\\
52.201	-47.5000000789137\\
52.301	-47.5000000755562\\
52.401	-47.5000000722649\\
52.501	-47.5000000690429\\
52.601	-47.5000000658933\\
52.701	-47.5000000628184\\
52.801	-47.5000000598203\\
52.901	-47.5000000569008\\
53.001	-47.5000000540612\\
53.101	-47.5000000513026\\
53.201	-47.5000000486257\\
53.301	-47.5000000460312\\
53.401	-47.5000000435192\\
53.501	-47.5000000410899\\
53.601	-47.5000000387429\\
53.701	-47.5000000364781\\
53.801	-47.5000000342947\\
53.901	-47.5000000321921\\
54.001	-47.5000000301695\\
54.101	-47.5000000282257\\
54.201	-47.5000000263598\\
54.301	-47.5000000245704\\
54.401	-47.5000000228562\\
54.501	-47.5000000212159\\
54.601	-47.5000000196478\\
54.701	-47.5000000181504\\
54.801	-47.5000000167221\\
54.901	-47.5000000153612\\
55.001	-47.5000000140659\\
55.101	-47.5000000128346\\
55.201	-47.5000000116653\\
55.301	-47.5000000105564\\
55.401	-47.500000009506\\
55.501	-47.5000000085123\\
55.601	-47.5000000075734\\
55.701	-47.5000000066875\\
55.801	-47.5000000058527\\
55.901	-47.5000000050674\\
56.001	-47.5000000043296\\
56.101	-47.5000000036376\\
56.201	-47.5000000029896\\
56.301	-47.5000000023838\\
56.401	-47.5000000018187\\
56.501	-47.5000000012924\\
56.601	-47.5000000008033\\
56.701	-47.5000000003499\\
56.801	-47.4999999999304\\
56.901	-47.4999999995434\\
57.001	-47.4999999991874\\
57.101	-47.4999999988609\\
57.201	-47.4999999985624\\
57.301	-47.4999999982906\\
57.401	-47.499999998044\\
57.501	-47.4999999978214\\
57.601	-47.4999999976215\\
57.701	-47.499999997443\\
57.801	-47.4999999972847\\
57.901	-47.4999999971456\\
58.001	-47.4999999970244\\
58.101	-47.4999999969201\\
58.201	-47.4999999968317\\
58.301	-47.4999999967582\\
58.401	-47.4999999966986\\
58.501	-47.499999996652\\
58.601	-47.4999999966175\\
58.701	-47.4999999965943\\
58.801	-47.4999999965815\\
58.901	-47.4999999965784\\
59.001	-47.4999999965843\\
59.101	-47.4999999965983\\
59.201	-47.49999999662\\
59.301	-47.4999999966486\\
59.401	-47.4999999966836\\
59.501	-47.4999999967243\\
59.601	-47.4999999967702\\
59.701	-47.4999999968208\\
59.801	-47.4999999968756\\
59.901	-47.4999999969342\\
60.001	-47.499999996996\\
60.101	-47.4999999970607\\
60.201	-47.4999999971279\\
60.301	-47.4999999971973\\
60.401	-47.4999999972685\\
60.501	-47.4999999973411\\
60.601	-47.4999999974149\\
60.701	-47.4999999974896\\
60.801	-47.4999999975649\\
60.901	-47.4999999976407\\
61.001	-47.4999999977168\\
61.101	-47.4999999977928\\
61.201	-47.4999999978685\\
61.301	-47.4999999979438\\
61.401	-47.4999999980184\\
61.501	-47.4999999980924\\
61.601	-47.4999999981656\\
61.701	-47.4999999982377\\
61.801	-47.4999999983088\\
61.901	-47.4999999983788\\
62.001	-47.4999999984474\\
62.101	-47.4999999985148\\
62.201	-47.4999999985807\\
62.301	-47.4999999986452\\
62.401	-47.4999999987082\\
62.501	-47.4999999987695\\
62.601	-47.4999999988293\\
62.701	-47.4999999988875\\
62.801	-47.4999999989441\\
62.901	-47.4999999989989\\
63.001	-47.4999999990521\\
63.101	-47.4999999991036\\
63.201	-47.4999999991534\\
63.301	-47.4999999992016\\
63.401	-47.4999999992481\\
63.501	-47.4999999992929\\
63.601	-47.499999999336\\
63.701	-47.4999999993776\\
63.801	-47.4999999994175\\
63.901	-47.4999999994558\\
64.001	-47.4999999994926\\
64.101	-47.4999999995278\\
64.201	-47.4999999995615\\
64.301	-47.4999999995937\\
64.401	-47.4999999996245\\
64.501	-47.4999999996539\\
64.601	-47.4999999996819\\
64.701	-47.4999999997085\\
64.801	-47.4999999997339\\
64.901	-47.4999999997579\\
65.001	-47.4999999997807\\
65.101	-47.4999999998024\\
65.201	-47.4999999998228\\
65.301	-47.4999999998422\\
65.401	-47.4999999998604\\
65.501	-47.4999999998777\\
65.601	-47.4999999998938\\
65.701	-47.499999999909\\
65.801	-47.4999999999233\\
65.901	-47.4999999999367\\
66.001	-47.4999999999492\\
66.101	-47.4999999999608\\
66.201	-47.4999999999717\\
66.301	-47.4999999999818\\
66.401	-47.4999999999912\\
66.501	-47.4999999999999\\
66.601	-47.5000000000079\\
66.701	-47.5000000000152\\
66.801	-47.500000000022\\
66.901	-47.5000000000282\\
67.001	-47.5000000000339\\
67.101	-47.5000000000389\\
67.201	-47.5000000000436\\
67.301	-47.5000000000478\\
67.401	-47.5000000000514\\
67.501	-47.5000000000548\\
67.601	-47.5000000000576\\
67.701	-47.5000000000602\\
67.801	-47.5000000000624\\
67.901	-47.5000000000643\\
68.001	-47.5000000000657\\
68.101	-47.5000000000671\\
68.201	-47.500000000068\\
68.301	-47.5000000000688\\
68.401	-47.5000000000695\\
68.501	-47.5000000000697\\
68.601	-47.5000000000697\\
68.701	-47.5000000000697\\
68.801	-47.5000000000697\\
68.901	-47.500000000069\\
69.001	-47.5000000000682\\
69.101	-47.5000000000675\\
69.201	-47.5000000000668\\
69.301	-47.5000000000661\\
69.401	-47.5000000000647\\
69.501	-47.5000000000633\\
69.601	-47.5000000000619\\
69.701	-47.5000000000605\\
69.801	-47.5000000000591\\
69.901	-47.5000000000576\\
70.001	-47.5000000000562\\
70.101	-47.5000000000548\\
70.201	-47.5000000000534\\
70.301	-47.5000000000519\\
70.401	-47.5000000000505\\
70.501	-47.5000000000491\\
70.601	-47.5000000000477\\
70.701	-47.5000000000463\\
70.801	-47.5000000000448\\
70.901	-47.5000000000434\\
71.001	-47.500000000042\\
71.101	-47.5000000000406\\
71.201	-47.5000000000392\\
71.301	-47.5000000000377\\
71.401	-47.5000000000363\\
71.501	-47.5000000000349\\
71.601	-47.5000000000335\\
71.701	-47.5000000000321\\
71.801	-47.5000000000306\\
71.901	-47.5000000000292\\
72.001	-47.5000000000278\\
72.101	-47.5000000000264\\
72.201	-47.5000000000249\\
72.301	-47.5000000000235\\
72.401	-47.5000000000221\\
72.501	-47.5000000000207\\
72.601	-47.5000000000193\\
72.701	-47.5000000000178\\
72.801	-47.5000000000164\\
72.901	-47.5000000000156\\
73.001	-47.5000000000149\\
73.101	-47.5000000000142\\
73.201	-47.5000000000134\\
73.301	-47.5000000000127\\
73.401	-47.500000000012\\
73.501	-47.5000000000113\\
73.601	-47.5000000000106\\
73.701	-47.5000000000099\\
73.801	-47.5000000000092\\
73.901	-47.5000000000085\\
74.001	-47.5000000000078\\
74.101	-47.500000000007\\
74.201	-47.5000000000063\\
74.301	-47.5000000000056\\
74.401	-47.5000000000049\\
74.501	-47.5000000000042\\
74.601	-47.5000000000035\\
74.701	-47.5000000000028\\
74.801	-47.5000000000021\\
74.901	-47.5000000000016\\
75.001	-47.5000000000016\\
75.101	-47.5000000000016\\
75.201	-47.5000000000016\\
75.301	-47.5000000000016\\
75.401	-47.5000000000016\\
75.501	-47.5000000000016\\
75.601	-47.5000000000016\\
75.701	-47.5000000000016\\
75.801	-47.5000000000016\\
75.901	-47.5000000000016\\
76.001	-47.5000000000016\\
76.101	-47.5000000000016\\
76.201	-47.5000000000016\\
76.301	-47.5000000000016\\
76.401	-47.5000000000016\\
76.501	-47.5000000000016\\
76.601	-47.5000000000016\\
76.701	-47.5000000000016\\
76.801	-47.5000000000016\\
76.901	-47.5000000000016\\
77.001	-47.5000000000016\\
77.101	-47.5000000000016\\
77.201	-47.5000000000016\\
77.301	-47.5000000000016\\
77.401	-47.5000000000016\\
77.501	-47.5000000000016\\
77.601	-47.5000000000016\\
77.701	-47.5000000000016\\
77.801	-47.5000000000016\\
77.901	-47.5000000000016\\
78.001	-47.5000000000016\\
78.101	-47.5000000000016\\
78.201	-47.5000000000016\\
78.301	-47.5000000000016\\
78.401	-47.5000000000016\\
78.501	-47.5000000000016\\
78.601	-47.5000000000016\\
78.701	-47.5000000000016\\
78.801	-47.5000000000016\\
78.901	-47.5000000000016\\
79.001	-47.5000000000016\\
79.101	-47.5000000000016\\
79.201	-47.5000000000016\\
79.301	-47.5000000000016\\
79.401	-47.5000000000016\\
79.501	-47.5000000000016\\
79.601	-47.5000000000016\\
79.701	-47.5000000000016\\
79.801	-47.5000000000016\\
79.901	-47.5000000000016\\
80.001	-47.5000000000016\\
80.101	-47.5000000000016\\
80.201	-47.5000000000016\\
80.301	-47.5000000000016\\
80.401	-47.5000000000016\\
80.501	-47.5000000000016\\
80.601	-47.5000000000016\\
80.701	-47.5000000000016\\
80.801	-47.5000000000016\\
80.901	-47.5000000000016\\
81.001	-47.5000000000016\\
81.101	-47.5000000000016\\
81.201	-47.5000000000016\\
81.301	-47.5000000000016\\
81.401	-47.5000000000016\\
81.501	-47.5000000000016\\
81.601	-47.5000000000016\\
81.701	-47.5000000000016\\
81.801	-47.5000000000016\\
81.901	-47.5000000000016\\
82.001	-47.5000000000016\\
82.101	-47.5000000000016\\
82.201	-47.5000000000016\\
82.301	-47.5000000000016\\
82.401	-47.5000000000016\\
82.501	-47.5000000000016\\
82.601	-47.5000000000016\\
82.701	-47.5000000000016\\
82.801	-47.5000000000016\\
82.901	-47.5000000000016\\
83.001	-47.5000000000016\\
83.101	-47.5000000000016\\
83.201	-47.5000000000016\\
83.301	-47.5000000000016\\
83.401	-47.5000000000016\\
83.501	-47.5000000000016\\
83.601	-47.5000000000016\\
83.701	-47.5000000000016\\
83.801	-47.5000000000016\\
83.901	-47.5000000000016\\
84.001	-47.5000000000016\\
84.101	-47.5000000000016\\
84.201	-47.5000000000016\\
84.301	-47.5000000000016\\
84.401	-47.5000000000016\\
84.501	-47.5000000000016\\
84.601	-47.5000000000016\\
84.701	-47.5000000000016\\
84.801	-47.5000000000016\\
84.901	-47.5000000000016\\
85.001	-47.5000000000016\\
85.101	-47.5000000000016\\
85.201	-47.5000000000016\\
85.301	-47.5000000000016\\
85.401	-47.5000000000016\\
85.501	-47.5000000000016\\
85.601	-47.5000000000016\\
85.701	-47.5000000000016\\
85.801	-47.5000000000016\\
85.901	-47.5000000000016\\
86.001	-47.5000000000016\\
86.101	-47.5000000000016\\
86.201	-47.5000000000016\\
86.301	-47.5000000000016\\
86.401	-47.5000000000016\\
86.501	-47.5000000000016\\
86.601	-47.5000000000016\\
86.701	-47.5000000000016\\
86.801	-47.5000000000016\\
86.901	-47.5000000000016\\
87.001	-47.5000000000016\\
87.101	-47.5000000000016\\
87.201	-47.5000000000016\\
87.301	-47.5000000000016\\
87.401	-47.5000000000016\\
87.501	-47.5000000000016\\
87.601	-47.5000000000016\\
87.701	-47.5000000000016\\
87.801	-47.5000000000016\\
87.901	-47.5000000000016\\
88.001	-47.5000000000016\\
88.101	-47.5000000000016\\
88.201	-47.5000000000016\\
88.301	-47.5000000000016\\
88.401	-47.5000000000016\\
88.501	-47.5000000000016\\
88.601	-47.5000000000016\\
88.701	-47.5000000000016\\
88.801	-47.5000000000016\\
88.901	-47.5000000000016\\
89.001	-47.5000000000016\\
89.101	-47.5000000000016\\
89.201	-47.5000000000016\\
89.301	-47.5000000000016\\
89.401	-47.5000000000016\\
89.501	-47.5000000000016\\
89.601	-47.5000000000016\\
89.701	-47.5000000000016\\
89.801	-47.5000000000016\\
89.901	-47.5000000000016\\
90.001	-47.5000000000016\\
90.101	-47.5000000000016\\
90.201	-47.5000000000016\\
90.301	-47.5000000000016\\
90.401	-47.5000000000016\\
90.501	-47.5000000000016\\
90.601	-47.5000000000016\\
90.701	-47.5000000000016\\
90.801	-47.5000000000016\\
90.901	-47.5000000000016\\
91.001	-47.5000000000016\\
91.101	-47.5000000000016\\
91.201	-47.5000000000016\\
91.301	-47.5000000000016\\
91.401	-47.5000000000016\\
91.501	-47.5000000000016\\
91.601	-47.5000000000016\\
91.701	-47.5000000000016\\
91.801	-47.5000000000016\\
91.901	-47.5000000000016\\
92.001	-47.5000000000016\\
92.101	-47.5000000000016\\
92.201	-47.5000000000016\\
92.301	-47.5000000000016\\
92.401	-47.5000000000016\\
92.501	-47.5000000000016\\
92.601	-47.5000000000016\\
92.701	-47.5000000000016\\
92.801	-47.5000000000016\\
92.901	-47.5000000000016\\
93.001	-47.5000000000016\\
93.101	-47.5000000000016\\
93.201	-47.5000000000016\\
93.301	-47.5000000000016\\
93.401	-47.5000000000016\\
93.501	-47.5000000000016\\
93.601	-47.5000000000016\\
93.701	-47.5000000000016\\
93.801	-47.5000000000016\\
93.901	-47.5000000000016\\
94.001	-47.5000000000016\\
94.101	-47.5000000000016\\
94.201	-47.5000000000016\\
94.301	-47.5000000000016\\
94.401	-47.5000000000016\\
94.501	-47.5000000000016\\
94.601	-47.5000000000016\\
94.701	-47.5000000000016\\
94.801	-47.5000000000016\\
94.901	-47.5000000000016\\
95.001	-47.5000000000016\\
95.101	-47.5000000000016\\
95.201	-47.5000000000016\\
95.301	-47.5000000000016\\
95.401	-47.5000000000016\\
95.501	-47.5000000000016\\
95.601	-47.5000000000016\\
95.701	-47.5000000000016\\
95.801	-47.5000000000016\\
95.901	-47.5000000000016\\
96.001	-47.5000000000016\\
96.101	-47.5000000000016\\
96.201	-47.5000000000016\\
96.301	-47.5000000000016\\
96.401	-47.5000000000016\\
96.501	-47.5000000000016\\
96.601	-47.5000000000016\\
96.701	-47.5000000000016\\
96.801	-47.5000000000016\\
96.901	-47.5000000000016\\
97.001	-47.5000000000016\\
97.101	-47.5000000000016\\
97.201	-47.5000000000016\\
97.301	-47.5000000000016\\
97.401	-47.5000000000016\\
97.501	-47.5000000000016\\
97.601	-47.5000000000016\\
97.701	-47.5000000000016\\
97.801	-47.5000000000016\\
97.901	-47.5000000000016\\
98.001	-47.5000000000016\\
98.101	-47.5000000000016\\
98.201	-47.5000000000016\\
98.301	-47.5000000000016\\
98.401	-47.5000000000016\\
98.501	-47.5000000000016\\
98.601	-47.5000000000016\\
98.701	-47.5000000000016\\
98.801	-47.5000000000016\\
98.901	-47.5000000000016\\
99.001	-47.5000000000016\\
99.101	-47.5000000000016\\
99.201	-47.5000000000016\\
99.301	-47.5000000000016\\
99.401	-47.5000000000016\\
99.501	-47.5000000000016\\
99.601	-47.5000000000016\\
99.701	-47.5000000000016\\
99.801	-47.5000000000016\\
99.901	-47.5000000000016\\
};
\addlegendentry{y CC}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.001	0\\
0.101	-5.58893819155558e-06\\
0.201	-0.000272651955593932\\
0.301	-0.00225466492594398\\
0.401	-0.00922496626659019\\
0.501	-0.0259123898527706\\
0.601	-0.0576851836567363\\
0.701	-0.109756674901471\\
0.801	-0.186605741833402\\
0.901	-0.29164283121631\\
1.001	-0.427084950639389\\
1.101	-0.593983817062891\\
1.201	-0.792352788075566\\
1.301	-1.02134731692179\\
1.401	-1.27946466912642\\
1.501	-1.56473904019035\\
1.601	-1.87491704008495\\
1.701	-2.20760547751626\\
1.801	-2.56038853625339\\
1.901	-2.93091499726424\\
2.001	-3.3169583996576\\
2.101	-3.71645423884037\\
2.201	-4.12751874238833\\
2.301	-4.54845367914366\\
2.401	-4.97774123975676\\
2.501	-5.41403242950998\\
2.601	-5.85613174932307\\
2.701	-6.30298028622165\\
2.801	-6.75363873954481\\
2.901	-7.20727140068911\\
3.001	-7.66313169257389\\
3.101	-8.12054955910213\\
3.201	-8.57892076620686\\
3.301	-9.03769802211705\\
3.401	-9.49638373116987\\
3.501	-9.95452414887557\\
3.601	-10.4117046932468\\
3.701	-10.8675461776772\\
3.801	-11.3217017549842\\
3.901	-11.773854393734\\
4.001	-12.2237147416374\\
4.101	-12.6710192632303\\
4.201	-13.1155285681297\\
4.301	-13.5570258708118\\
4.401	-13.995315542726\\
4.501	-14.4302217328097\\
4.601	-14.8615870435669\\
4.701	-15.2892712574512\\
4.801	-15.7131501130379\\
4.901	-16.1331141330545\\
5.001	-16.5490675073542\\
5.101	-16.9609270338848\\
5.201	-17.3686211200268\\
5.301	-17.7720888456691\\
5.401	-18.1712790882834\\
5.501	-18.5661497091988\\
5.601	-18.9566667993616\\
5.701	-19.342803982134\\
5.801	-19.724541770156\\
5.901	-20.1018669729543\\
6.001	-20.4747721518107\\
6.101	-20.8432551183684\\
6.201	-21.2073184735279\\
6.301	-21.5669691833339\\
6.401	-21.9222181887562\\
6.501	-22.2730800464949\\
6.601	-22.6195725981821\\
6.701	-22.9617166655875\\
6.801	-23.2995357696643\\
6.901	-23.6330558714817\\
7.001	-23.9623051332811\\
7.101	-24.2873136980639\\
7.201	-24.6081134862693\\
7.301	-24.924738008235\\
7.401	-25.2372221912464\\
7.501	-25.5456022200847\\
7.601	-25.8499153900706\\
7.701	-26.1501999716824\\
7.801	-26.4464950858936\\
7.901	-26.7388405894421\\
8.001	-27.0272769692972\\
8.101	-27.3118452456458\\
8.201	-27.5925868827644\\
8.301	-27.8695437071903\\
8.401	-28.1427578326468\\
8.501	-28.4122715912151\\
8.601	-28.6781274702816\\
8.701	-28.9403680548253\\
8.801	-29.199035974639\\
8.901	-29.4541738561098\\
9.001	-29.7058242782102\\
9.101	-29.9540297323789\\
9.201	-30.1988325859921\\
9.301	-30.4402750491509\\
9.401	-30.6783991445274\\
9.501	-30.913246680037\\
9.601	-31.1448592241145\\
9.701	-31.3732780833964\\
9.801	-31.598544282619\\
9.901	-31.8206985465627\\
10.001	-32.0397812838813\\
10.101	-32.2558325726685\\
10.201	-32.468892147627\\
10.301	-32.6789993887115\\
10.401	-32.8861933111302\\
10.501	-33.0905125565974\\
10.601	-33.291995385736\\
10.701	-33.490679671538\\
10.801	-33.6866028937979\\
10.901	-33.8798021344403\\
11.001	-34.0703140736671\\
11.101	-34.2581749868595\\
11.201	-34.443420742169\\
11.301	-34.6260867987431\\
11.401	-34.8062082055295\\
11.501	-34.9838196006113\\
11.601	-35.1589552110273\\
11.701	-35.3316488530346\\
11.801	-35.5019339327755\\
11.901	-35.6698434473125\\
12.001	-35.8354099859979\\
12.101	-35.9986657321478\\
12.201	-36.1596424649921\\
12.301	-36.3183715618749\\
12.401	-36.4748840006794\\
12.501	-36.6292103624584\\
12.601	-36.781380834246\\
12.701	-36.9314252120351\\
12.801	-37.0793729039008\\
12.901	-37.2252529332549\\
13.001	-37.3690939422166\\
13.101	-37.5109241950858\\
13.201	-37.6507715819054\\
13.301	-37.7886636221025\\
13.401	-37.9246274681981\\
13.501	-38.0586899095728\\
13.601	-38.190877376284\\
13.701	-38.3212159429214\\
13.801	-38.4497313324976\\
13.901	-38.5764489203639\\
14.001	-38.7013937381466\\
14.101	-38.8245904776968\\
14.201	-38.9460634950497\\
14.301	-39.0658368143869\\
14.401	-39.1839341319989\\
14.501	-39.3003788202425\\
14.601	-39.4151939314902\\
14.701	-39.528402202067\\
14.801	-39.640026056174\\
14.901	-39.7500876097927\\
15.001	-39.8586086745702\\
15.101	-39.965610761682\\
15.201	-40.0711150856696\\
15.301	-40.1751425682526\\
15.401	-40.2777138421128\\
15.501	-40.3788492546479\\
15.601	-40.4785688716954\\
15.701	-40.5768924812242\\
15.801	-40.6738395969929\\
15.901	-40.7694294621746\\
16.001	-40.8636810529464\\
16.101	-40.9566130820439\\
16.201	-41.0482440022794\\
16.301	-41.1385920100237\\
16.401	-41.2276750486504\\
16.501	-41.3155108119438\\
16.601	-41.402116747468\\
16.701	-41.4875100598988\\
16.801	-41.5717077143178\\
16.901	-41.6547264394676\\
17.001	-41.7365827309697\\
17.101	-41.8172928545032\\
17.201	-41.8968728489461\\
17.301	-41.9753385294785\\
17.401	-42.0527054906469\\
17.501	-42.1289891093918\\
17.601	-42.2042045480367\\
17.701	-42.2783667572396\\
17.801	-42.3514904789082\\
17.901	-42.4235902490762\\
18.001	-42.4946804007443\\
18.101	-42.5647750666838\\
18.201	-42.6338881822041\\
18.301	-42.7020334878843\\
18.401	-42.7692245322682\\
18.501	-42.8354746745256\\
18.601	-42.9007970870768\\
18.701	-42.9652047581828\\
18.801	-43.0287104945018\\
18.901	-43.091326923611\\
19.001	-43.1530664964943\\
19.101	-43.2139414899975\\
19.201	-43.2739640092499\\
19.301	-43.3331459900533\\
19.401	-43.3914992012389\\
19.501	-43.4490352469921\\
19.601	-43.505765569146\\
19.701	-43.5617014494432\\
19.801	-43.6168540117671\\
19.901	-43.6712342243432\\
20.001	-43.724852901909\\
20.101	-43.777720707856\\
20.201	-43.8298481563406\\
20.301	-43.8812456143669\\
20.401	-43.9319233038413\\
20.501	-43.9818913035974\\
20.601	-44.0311595513946\\
20.701	-44.079737845888\\
20.801	-44.1276358485716\\
20.901	-44.1748630856947\\
21.001	-44.2214289501517\\
21.101	-44.2673427033453\\
21.201	-44.3126134770247\\
21.301	-44.3572502750982\\
21.401	-44.4012619754197\\
21.501	-44.4446573315515\\
21.601	-44.4874449745026\\
21.701	-44.5296334144416\\
21.801	-44.5712310423876\\
21.901	-44.6122461318764\\
22.001	-44.6526868406034\\
22.101	-44.6925612120446\\
22.201	-44.7318771770541\\
22.301	-44.7706425554402\\
22.401	-44.8088650575183\\
22.501	-44.8465522856439\\
22.601	-44.8837117357222\\
22.701	-44.9203507986988\\
22.801	-44.9564767620276\\
22.901	-44.9920968111197\\
23.001	-45.0272180307715\\
23.101	-45.0618474065724\\
23.201	-45.095991826294\\
23.301	-45.1296580812589\\
23.401	-45.1628528676907\\
23.501	-45.1955827880453\\
23.601	-45.2278543523233\\
23.701	-45.2596739793646\\
23.801	-45.2910479981242\\
23.901	-45.3219826489305\\
24.001	-45.3524840847262\\
24.101	-45.3825583722918\\
24.201	-45.4122114934516\\
24.301	-45.441449346263\\
24.401	-45.47027774619\\
24.501	-45.4987024272588\\
24.601	-45.5267290431981\\
24.701	-45.5543631685638\\
24.801	-45.5816102998474\\
24.901	-45.6084758565685\\
25.001	-45.6349651823533\\
25.101	-45.6610835459968\\
25.201	-45.6868361425104\\
25.301	-45.7122280941558\\
25.401	-45.7372644514628\\
25.501	-45.7619501942342\\
25.601	-45.786290232536\\
25.701	-45.810289407674\\
25.801	-45.8339524931565\\
25.901	-45.8572841956437\\
26.001	-45.8802891558839\\
26.101	-45.9029719496362\\
26.201	-45.9253370885809\\
26.301	-45.9473890212164\\
26.401	-45.9691321337442\\
26.501	-45.9905707509413\\
26.601	-46.0117091370201\\
26.701	-46.0325514964768\\
26.801	-46.0531019749274\\
26.901	-46.0733646599323\\
27.001	-46.0933435818094\\
27.101	-46.1130427144356\\
27.201	-46.1324659760369\\
27.301	-46.1516172299683\\
27.401	-46.1705002854819\\
27.501	-46.1891188984843\\
27.601	-46.2074767722841\\
27.701	-46.2255775583279\\
27.801	-46.2434248569273\\
27.901	-46.2610222179743\\
28.001	-46.2783731416478\\
28.101	-46.2954810791095\\
28.201	-46.3123494331906\\
28.301	-46.3289815590684\\
28.401	-46.3453807649336\\
28.501	-46.3615503126486\\
28.601	-46.3774934183961\\
28.701	-46.3932132533186\\
28.801	-46.4087129441495\\
28.901	-46.4239955738349\\
29.001	-46.4390641821464\\
29.101	-46.4539217662865\\
29.201	-46.468571281484\\
29.301	-46.4830156415822\\
29.401	-46.4972577196183\\
29.501	-46.5113003483949\\
29.601	-46.5251463210436\\
29.701	-46.5387983915803\\
29.801	-46.5522592754532\\
29.901	-46.5655316500828\\
30.001	-46.5786181553943\\
30.101	-46.5915213943429\\
30.201	-46.6042439334316\\
30.301	-46.6167883032214\\
30.401	-46.6291569988349\\
30.501	-46.6413524804524\\
30.601	-46.6533771738013\\
30.701	-46.6652334706388\\
30.801	-46.6769237292271\\
30.901	-46.6884502748031\\
31.001	-46.6998154000402\\
31.101	-46.7110213655051\\
31.201	-46.7220704001069\\
31.301	-46.7329647015405\\
31.401	-46.7437064367238\\
31.501	-46.7542977422289\\
31.601	-46.7647407247066\\
31.701	-46.7750374613058\\
31.801	-46.7851900000867\\
31.901	-46.7952003604279\\
32.001	-46.8050705334281\\
32.101	-46.8148024823024\\
32.201	-46.8243981427724\\
32.301	-46.8338594234516\\
32.401	-46.8431882062247\\
32.501	-46.8523863466223\\
32.601	-46.8614556741894\\
32.701	-46.87039799285\\
32.801	-46.8792150812652\\
32.901	-46.8879086931877\\
33.001	-46.89648055781\\
33.101	-46.9049323801086\\
33.201	-46.9132658411834\\
33.301	-46.9214825985914\\
33.401	-46.9295842866771\\
33.501	-46.9375725168972\\
33.601	-46.9454488781412\\
33.701	-46.9532149370474\\
33.801	-46.9608722383145\\
33.901	-46.9684223050091\\
34.001	-46.9758666388681\\
34.101	-46.9832067205981\\
34.201	-46.9904440101693\\
34.301	-46.9975799471064\\
34.401	-47.0046159507743\\
34.501	-47.0115534206611\\
34.601	-47.018393736656\\
34.701	-47.0251382593241\\
34.801	-47.0317883301767\\
34.901	-47.0383452719382\\
35.001	-47.0448103888095\\
35.101	-47.051184966727\\
35.201	-47.0574702736185\\
35.301	-47.0636675596557\\
35.401	-47.0697780575025\\
35.501	-47.0758029825601\\
35.601	-47.0817435332093\\
35.701	-47.0876008910482\\
35.801	-47.0933762211277\\
35.901	-47.0990706721831\\
36.001	-47.1046853768624\\
36.101	-47.1102214519518\\
36.201	-47.1156799985978\\
36.301	-47.1210621025262\\
36.401	-47.1263688342581\\
36.501	-47.1316012493227\\
36.601	-47.1367603884674\\
36.701	-47.1418472778645\\
36.801	-47.146862929316\\
36.901	-47.151808340454\\
37.001	-47.1566844949397\\
37.101	-47.1614923626589\\
37.201	-47.1662328999149\\
37.301	-47.1709070496185\\
37.401	-47.1755157414761\\
37.501	-47.1800598921742\\
37.601	-47.1845404055616\\
37.701	-47.1889581728296\\
37.801	-47.193314072689\\
37.901	-47.1976089715449\\
38.001	-47.2018437236691\\
38.101	-47.20601917137\\
38.201	-47.2101361451602\\
38.301	-47.2141954639214\\
38.401	-47.2181979350678\\
38.501	-47.222144354706\\
38.601	-47.226035507794\\
38.701	-47.2298721682971\\
38.801	-47.2336550993417\\
38.901	-47.2373850533672\\
39.001	-47.2410627722758\\
39.101	-47.2446889875798\\
39.201	-47.2482644205474\\
39.301	-47.2517897823456\\
39.401	-47.2552657741826\\
39.501	-47.2586930874465\\
39.601	-47.2620724038428\\
39.701	-47.2654043955306\\
39.801	-47.2686897252558\\
39.901	-47.2719290464829\\
40.001	-47.2751230035254\\
40.101	-47.2782722316734\\
40.201	-47.2813773573207\\
40.301	-47.2844389980885\\
40.401	-47.2874577629489\\
40.501	-47.2904342523456\\
40.601	-47.293369058314\\
40.701	-47.296262764598\\
40.801	-47.2991159467669\\
40.901	-47.3019291723297\\
41.001	-47.3047030008475\\
41.101	-47.3074379840456\\
41.201	-47.3101346659224\\
41.301	-47.3127935828583\\
41.401	-47.3154152637222\\
41.501	-47.3180002299763\\
41.601	-47.3205489957802\\
41.701	-47.3230620680933\\
41.801	-47.3255399467753\\
41.901	-47.3279831246857\\
42.001	-47.3303920877819\\
42.101	-47.3327673152159\\
42.201	-47.3351092794295\\
42.301	-47.3374184462484\\
42.401	-47.3396952749746\\
42.501	-47.3419402184781\\
42.601	-47.3441537232868\\
42.701	-47.3463362296752\\
42.801	-47.3484881717522\\
42.901	-47.3506099775472\\
43.001	-47.3527020690956\\
43.101	-47.3547648625225\\
43.201	-47.3567987681252\\
43.301	-47.3588041904553\\
43.401	-47.3607815283991\\
43.501	-47.3627311752567\\
43.601	-47.3646535188201\\
43.701	-47.366548941451\\
43.801	-47.3684178201561\\
43.901	-47.3702605266626\\
44.001	-47.3720774274918\\
44.101	-47.3738688840322\\
44.201	-47.3756352526115\\
44.301	-47.3773768845669\\
44.401	-47.3790941263159\\
44.501	-47.3807873194244\\
44.601	-47.3824568006749\\
44.701	-47.3841029021337\\
44.801	-47.3857259512166\\
44.901	-47.3873262707543\\
45.001	-47.3889041790564\\
45.101	-47.390459989975\\
45.201	-47.3919940129667\\
45.301	-47.3935065531548\\
45.401	-47.3949979113891\\
45.501	-47.3964683843065\\
45.601	-47.3979182643897\\
45.701	-47.3993478400254\\
45.801	-47.4007573955617\\
45.901	-47.4021472113646\\
46.001	-47.4035175638737\\
46.101	-47.4048687256573\\
46.201	-47.4062009654667\\
46.301	-47.4075145482896\\
46.401	-47.4088097354025\\
46.501	-47.4100867844232\\
46.601	-47.4113459493614\\
46.701	-47.4125874806701\\
46.801	-47.4138116252944\\
46.901	-47.4150186267216\\
47.001	-47.4162087250286\\
47.101	-47.4173821569307\\
47.201	-47.4185391558279\\
47.301	-47.4196799518518\\
47.401	-47.420804771911\\
47.501	-47.4219138397366\\
47.601	-47.4230073759263\\
47.701	-47.4240855979887\\
47.801	-47.4251487203864\\
47.901	-47.4261969545783\\
48.001	-47.4272305090623\\
48.101	-47.4282495894164\\
48.201	-47.4292543983394\\
48.301	-47.4302451356919\\
48.401	-47.4312219985351\\
48.501	-47.4321851811708\\
48.601	-47.4331348751798\\
48.701	-47.4340712694599\\
48.801	-47.4349945502634\\
48.901	-47.4359049012344\\
49.001	-47.4368025034451\\
49.101	-47.4376875354322\\
49.201	-47.4385601732318\\
49.301	-47.4394205904151\\
49.401	-47.4402689581221\\
49.501	-47.4411054450965\\
49.601	-47.4419302177188\\
49.701	-47.4427434400394\\
49.801	-47.4435452738113\\
49.901	-47.4443358785223\\
50.001	-47.4451154114267\\
50.101	-47.4458840275766\\
50.201	-47.4466418798527\\
50.301	-47.4473891189947\\
50.401	-47.4481258936312\\
50.501	-47.4488523503098\\
50.601	-47.4495686335252\\
50.701	-47.4502748857491\\
50.801	-47.4509712474576\\
50.901	-47.4516578571598\\
51.001	-47.452334851425\\
51.101	-47.4530023649098\\
51.201	-47.4536605303854\\
51.301	-47.4543094787632\\
51.401	-47.4549493391218\\
51.501	-47.4555802387316\\
51.601	-47.456202303081\\
51.701	-47.4568156559011\\
51.801	-47.4574204191901\\
51.901	-47.4580167132376\\
52.001	-47.4586046566489\\
52.101	-47.4591843663681\\
52.201	-47.4597559577017\\
52.301	-47.4603195443415\\
52.401	-47.4608752383869\\
52.501	-47.4614231503676\\
52.601	-47.4619633892655\\
52.701	-47.4624960625361\\
52.801	-47.4630212761301\\
52.901	-47.4635391345145\\
53.001	-47.4640497406934\\
53.101	-47.4645531962283\\
53.201	-47.4650496012584\\
53.301	-47.4655390545205\\
53.401	-47.4660216533689\\
53.501	-47.4664974937941\\
53.601	-47.4669666704428\\
53.701	-47.467429276636\\
53.801	-47.4678854043877\\
53.901	-47.4683351444236\\
54.001	-47.4687785861987\\
54.101	-47.4692158179152\\
54.201	-47.4696469265402\\
54.301	-47.4700719978228\\
54.401	-47.4704911163115\\
54.501	-47.4709043653702\\
54.601	-47.471311827196\\
54.701	-47.4717135828346\\
54.801	-47.4721097121967\\
54.901	-47.4725002940738\\
55.001	-47.4728854061543\\
55.101	-47.4732651250384\\
55.201	-47.4736395262537\\
55.301	-47.4740086842699\\
55.401	-47.4743726725142\\
55.501	-47.4747315633849\\
55.601	-47.475085428267\\
55.701	-47.4754343375456\\
55.801	-47.4757783606199\\
55.901	-47.4761175659176\\
56.001	-47.4764520209078\\
56.101	-47.476781792115\\
56.201	-47.4771069451318\\
56.301	-47.4774275446325\\
56.401	-47.4777436543856\\
56.501	-47.4780553372664\\
56.601	-47.4783626552698\\
56.701	-47.4786656695227\\
56.801	-47.4789644402956\\
56.901	-47.4792590270154\\
57.001	-47.4795494882763\\
57.101	-47.4798358818522\\
57.201	-47.4801182647079\\
57.301	-47.4803966930105\\
57.401	-47.4806712221404\\
57.501	-47.4809419067024\\
57.601	-47.4812088005368\\
57.701	-47.4814719567299\\
57.801	-47.4817314276242\\
57.901	-47.4819872648297\\
58.001	-47.4822395192333\\
58.101	-47.4824882410093\\
58.201	-47.4827334796296\\
58.301	-47.4829752838729\\
58.401	-47.483213701835\\
58.501	-47.4834487809384\\
58.601	-47.4836805679409\\
58.701	-47.483909108946\\
58.801	-47.4841344494114\\
58.901	-47.4843566341581\\
59.001	-47.4845757073796\\
59.101	-47.4847917126502\\
59.201	-47.4850046929344\\
59.301	-47.4852146905947\\
59.401	-47.4854217474004\\
59.501	-47.4856259045359\\
59.601	-47.4858272026088\\
59.701	-47.4860256816582\\
59.801	-47.4862213811622\\
59.901	-47.4864143400462\\
60.001	-47.4866045966906\\
60.101	-47.486792188938\\
60.201	-47.4869771541012\\
60.301	-47.4871595289707\\
60.401	-47.4873393498213\\
60.501	-47.4875166524203\\
60.601	-47.4876914720336\\
60.701	-47.4878638434337\\
60.801	-47.4880338009059\\
60.901	-47.4882013782553\\
61.001	-47.4883666088138\\
61.101	-47.4885295254462\\
61.201	-47.4886901605574\\
61.301	-47.4888485460983\\
61.401	-47.4890047135724\\
61.501	-47.489158694042\\
61.601	-47.4893105181344\\
61.701	-47.489460216048\\
61.801	-47.4896078175582\\
61.901	-47.4897533520236\\
62.001	-47.4898968483915\\
62.101	-47.490038335204\\
62.201	-47.4901778406033\\
62.301	-47.4903153923375\\
62.401	-47.4904510177662\\
62.501	-47.4905847438658\\
62.601	-47.490716597235\\
62.701	-47.4908466040999\\
62.801	-47.4909747903194\\
62.901	-47.4911011813902\\
63.001	-47.4912258024519\\
63.101	-47.4913486782922\\
63.201	-47.4914698333515\\
63.301	-47.491589291728\\
63.401	-47.4917070771825\\
63.501	-47.491823213143\\
63.601	-47.4919377227093\\
63.701	-47.4920506286578\\
63.801	-47.4921619534459\\
63.901	-47.4922717192167\\
64.001	-47.4923799478028\\
64.101	-47.4924866607314\\
64.201	-47.4925918792281\\
64.301	-47.4926956242213\\
64.401	-47.4927979163462\\
64.501	-47.492898775949\\
64.601	-47.4929982230913\\
64.701	-47.4930962775534\\
64.801	-47.4931929588387\\
64.901	-47.4932882861775\\
65.001	-47.4933822785308\\
65.101	-47.4934749545939\\
65.201	-47.4935663328006\\
65.301	-47.4936564313263\\
65.401	-47.493745268092\\
65.501	-47.4938328607675\\
65.601	-47.4939192267754\\
65.701	-47.4940043832944\\
65.801	-47.4940883472622\\
65.901	-47.4941711353797\\
66.001	-47.4942527641138\\
66.101	-47.4943332497007\\
66.201	-47.4944126081492\\
66.301	-47.4944908552441\\
66.401	-47.4945680065492\\
66.501	-47.4946440774098\\
66.601	-47.4947190829571\\
66.701	-47.4947930381098\\
66.801	-47.4948659575778\\
66.901	-47.4949378558651\\
67.001	-47.4950087472727\\
67.101	-47.4950786459009\\
67.201	-47.495147565653\\
67.301	-47.4952155202374\\
67.401	-47.4952825231705\\
67.501	-47.4953485877794\\
67.601	-47.4954137272046\\
67.701	-47.4954779544026\\
67.801	-47.4955412821485\\
67.901	-47.4956037230384\\
68.001	-47.4956652894919\\
68.101	-47.4957259937549\\
68.201	-47.4957858479018\\
68.301	-47.4958448638376\\
68.401	-47.4959030533011\\
68.501	-47.4959604278661\\
68.601	-47.4960169989448\\
68.701	-47.4960727777895\\
68.801	-47.4961277754945\\
68.901	-47.4961820029993\\
69.001	-47.4962354710899\\
69.101	-47.4962881904013\\
69.201	-47.4963401714196\\
69.301	-47.496391424484\\
69.401	-47.496441959789\\
69.501	-47.4964917873861\\
69.601	-47.4965409171864\\
69.701	-47.4965893589619\\
69.801	-47.4966371223478\\
69.901	-47.4966842168445\\
70.001	-47.4967306518192\\
70.101	-47.4967764365081\\
70.201	-47.4968215800179\\
70.301	-47.4968660913277\\
70.401	-47.4969099792912\\
70.501	-47.4969532526377\\
70.601	-47.4969959199746\\
70.701	-47.4970379897884\\
70.801	-47.4970794704471\\
70.901	-47.4971203702013\\
71.001	-47.497160697186\\
71.101	-47.4972004594227\\
71.201	-47.49723966482\\
71.301	-47.497278321176\\
71.401	-47.4973164361798\\
71.501	-47.4973540174124\\
71.601	-47.497391072349\\
71.701	-47.4974276083599\\
71.801	-47.4974636327123\\
71.901	-47.4974991525716\\
72.001	-47.4975341750028\\
72.101	-47.4975687069718\\
72.201	-47.4976027553475\\
72.301	-47.497636326902\\
72.401	-47.4976694283129\\
72.501	-47.4977020661642\\
72.601	-47.4977342469476\\
72.701	-47.497765977064\\
72.801	-47.4977972628248\\
72.901	-47.4978281104527\\
73.001	-47.4978585260835\\
73.101	-47.497888515767\\
73.201	-47.4979180854681\\
73.301	-47.4979472410685\\
73.401	-47.4979759883673\\
73.501	-47.4980043330824\\
73.601	-47.4980322808518\\
73.701	-47.4980598372343\\
73.801	-47.498087007711\\
73.901	-47.4981137976863\\
74.001	-47.4981402124887\\
74.101	-47.4981662573723\\
74.201	-47.4981919375174\\
74.301	-47.4982172580319\\
74.401	-47.4982422239523\\
74.501	-47.4982668402443\\
74.601	-47.4982911118042\\
74.701	-47.4983150434597\\
74.801	-47.4983386399709\\
74.901	-47.4983619060313\\
75.001	-47.4983848462685\\
75.101	-47.4984074652454\\
75.201	-47.498429767461\\
75.301	-47.4984517573514\\
75.401	-47.4984734392904\\
75.501	-47.4984948175907\\
75.601	-47.4985158965044\\
75.701	-47.4985366802243\\
75.801	-47.4985571728843\\
75.901	-47.4985773785604\\
76.001	-47.4985973012717\\
76.101	-47.4986169449809\\
76.201	-47.4986363135951\\
76.301	-47.4986554109669\\
76.401	-47.4986742408948\\
76.501	-47.4986928071242\\
76.601	-47.4987111133478\\
76.701	-47.498729163207\\
76.801	-47.4987469602919\\
76.901	-47.4987645081424\\
77.001	-47.4987818102489\\
77.101	-47.4987988700527\\
77.201	-47.4988156909473\\
77.301	-47.4988322762782\\
77.401	-47.4988486293444\\
77.501	-47.4988647533985\\
77.601	-47.4988806516479\\
77.701	-47.4988963272545\\
77.801	-47.4989117833364\\
77.901	-47.4989270229679\\
78.001	-47.4989420491801\\
78.101	-47.4989568649618\\
78.201	-47.49897147326\\
78.301	-47.4989858769804\\
78.401	-47.4990000789877\\
78.501	-47.499014082107\\
78.601	-47.4990278891233\\
78.701	-47.4990415027832\\
78.801	-47.4990549257943\\
78.901	-47.4990681608265\\
79.001	-47.4990812105124\\
79.101	-47.4990940774474\\
79.201	-47.4991067641911\\
79.301	-47.4991192732667\\
79.401	-47.4991316071624\\
79.501	-47.4991437683314\\
79.601	-47.4991557591927\\
79.701	-47.4991675821312\\
79.801	-47.4991792394986\\
79.901	-47.4991907336137\\
80.001	-47.4992020667626\\
80.101	-47.4992132411995\\
80.201	-47.499224259147\\
80.301	-47.4992351227968\\
80.401	-47.4992458343095\\
80.501	-47.4992563958158\\
80.601	-47.4992668094164\\
80.701	-47.4992770771826\\
80.801	-47.4992872011567\\
80.901	-47.4992971833524\\
81.001	-47.4993070257552\\
81.101	-47.4993167303228\\
81.201	-47.4993262989853\\
81.301	-47.4993357336462\\
81.401	-47.499345036182\\
81.501	-47.499354208443\\
81.601	-47.4993632522535\\
81.701	-47.4993721694124\\
81.801	-47.4993809616935\\
81.901	-47.4993896308455\\
82.001	-47.4993981785926\\
82.101	-47.4994066066353\\
82.201	-47.4994149166497\\
82.301	-47.4994231102888\\
82.401	-47.4994311891824\\
82.501	-47.4994391549373\\
82.601	-47.499447009138\\
82.701	-47.4994547533466\\
82.801	-47.4994623891036\\
82.901	-47.4994699179278\\
83.001	-47.4994773413167\\
83.101	-47.4994846607467\\
83.201	-47.4994918776737\\
83.301	-47.4994989935334\\
83.401	-47.4995060097408\\
83.501	-47.4995129276918\\
83.601	-47.4995197487622\\
83.701	-47.4995264743088\\
83.801	-47.4995331056693\\
83.901	-47.4995396441628\\
84.001	-47.4995460910897\\
84.101	-47.4995524477324\\
84.201	-47.4995587153553\\
84.301	-47.4995648952049\\
84.401	-47.4995709885105\\
84.501	-47.4995769964841\\
84.601	-47.4995829203207\\
84.701	-47.4995887611985\\
84.801	-47.4995945202794\\
84.901	-47.4996001987088\\
85.001	-47.4996057976162\\
85.101	-47.4996113181152\\
85.201	-47.4996167613039\\
85.301	-47.499622128265\\
85.401	-47.4996274200659\\
85.501	-47.4996326377593\\
85.601	-47.499637782383\\
85.701	-47.4996428549601\\
85.801	-47.4996478564998\\
85.901	-47.4996527879967\\
86.001	-47.4996576504319\\
86.101	-47.4996624447724\\
86.201	-47.4996671719719\\
86.301	-47.4996718329706\\
86.401	-47.4996764286957\\
86.501	-47.4996809600612\\
86.601	-47.4996854279685\\
86.701	-47.4996898333061\\
86.801	-47.4996941769504\\
86.901	-47.4996984597653\\
87.001	-47.4997026826027\\
87.101	-47.4997068463025\\
87.201	-47.4997109516929\\
87.301	-47.4997149995906\\
87.401	-47.4997189908005\\
87.501	-47.4997229261167\\
87.601	-47.4997268063218\\
87.701	-47.4997306321876\\
87.801	-47.4997344044752\\
87.901	-47.4997381239348\\
88.001	-47.4997417913062\\
88.101	-47.4997454073189\\
88.201	-47.4997489726922\\
88.301	-47.4997524881352\\
88.401	-47.4997559543472\\
88.501	-47.4997593720175\\
88.601	-47.499762741826\\
88.701	-47.499766064443\\
88.801	-47.4997693405292\\
88.901	-47.4997725707364\\
89.001	-47.4997757557071\\
89.101	-47.4997788960747\\
89.201	-47.4997819924639\\
89.301	-47.4997850454906\\
89.401	-47.499788055762\\
89.501	-47.4997910238769\\
89.601	-47.4997939504256\\
89.701	-47.4997968359903\\
89.801	-47.4997996811449\\
89.901	-47.4998024864553\\
90.001	-47.4998052524795\\
90.101	-47.4998079797677\\
90.201	-47.4998106688623\\
90.301	-47.4998133202982\\
90.401	-47.4998159346028\\
90.501	-47.4998185122962\\
90.601	-47.4998210538909\\
90.701	-47.4998235598925\\
90.801	-47.4998260307995\\
90.901	-47.4998284671034\\
91.001	-47.4998308692888\\
91.101	-47.4998332378334\\
91.201	-47.4998355732084\\
91.301	-47.4998378758782\\
91.401	-47.4998401463009\\
91.501	-47.4998423849281\\
91.601	-47.4998445922052\\
91.701	-47.4998467685709\\
91.801	-47.4998489144584\\
91.901	-47.4998510302944\\
92.001	-47.4998531164997\\
92.101	-47.4998551734894\\
92.201	-47.4998572016725\\
92.301	-47.4998592014525\\
92.401	-47.499861173227\\
92.501	-47.4998631173884\\
92.601	-47.4998650343234\\
92.701	-47.4998669244131\\
92.801	-47.4998687880337\\
92.901	-47.4998706255556\\
93.001	-47.4998724373446\\
93.101	-47.4998742237607\\
93.201	-47.4998759851595\\
93.301	-47.4998777218913\\
93.401	-47.4998794343015\\
93.501	-47.4998811227307\\
93.601	-47.4998827875148\\
93.701	-47.4998844289849\\
93.801	-47.4998860474674\\
93.901	-47.4998876432844\\
94.001	-47.4998892167531\\
94.101	-47.4998907681867\\
94.201	-47.4998922978937\\
94.301	-47.4998938061782\\
94.401	-47.4998952933404\\
94.501	-47.4998967596761\\
94.601	-47.4998982054769\\
94.701	-47.4998996310303\\
94.801	-47.4999010366199\\
94.901	-47.4999024225254\\
95.001	-47.4999037890223\\
95.101	-47.4999051363825\\
95.201	-47.499906464874\\
95.301	-47.499907774761\\
95.401	-47.499909066304\\
95.501	-47.49991033976\\
95.601	-47.4999115953822\\
95.701	-47.4999128334204\\
95.801	-47.4999140541208\\
95.901	-47.4999152577262\\
96.001	-47.4999164444761\\
96.101	-47.4999176146065\\
96.201	-47.4999187683502\\
96.301	-47.4999199059365\\
96.401	-47.4999210275919\\
96.501	-47.4999221335393\\
96.601	-47.4999232239988\\
96.701	-47.4999242991872\\
96.801	-47.4999253593185\\
96.901	-47.4999264046034\\
97.001	-47.4999274352499\\
97.101	-47.4999284514631\\
97.201	-47.4999294534449\\
97.301	-47.4999304413948\\
97.401	-47.4999314155091\\
97.501	-47.4999323759818\\
97.601	-47.4999333230038\\
97.701	-47.4999342567635\\
97.801	-47.4999351774465\\
97.901	-47.4999360852362\\
98.001	-47.4999369803129\\
98.101	-47.4999378628548\\
98.201	-47.4999387330374\\
98.301	-47.4999395910338\\
98.401	-47.4999404370145\\
98.501	-47.499941271148\\
98.601	-47.4999420936001\\
98.701	-47.4999429045344\\
98.801	-47.4999437041121\\
98.901	-47.4999444924924\\
99.001	-47.4999452698321\\
99.101	-47.4999460362857\\
99.201	-47.4999467920057\\
99.301	-47.4999475371425\\
99.401	-47.4999482718442\\
99.501	-47.4999489962569\\
99.601	-47.4999497105248\\
99.701	-47.49995041479\\
99.801	-47.4999511091925\\
99.901	-47.4999517938704\\
};
\addlegendentry{x ZF}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.001	0\\
0.101	-2.79446909454165e-05\\
0.201	-0.00136325972453861\\
0.301	-0.0112733192720634\\
0.401	-0.0461247087462269\\
0.501	-0.129560678850329\\
0.601	-0.28841787498871\\
0.701	-0.548746956345295\\
0.801	-0.932899286122716\\
0.901	-1.4578310207312\\
1.001	-2.13444110710738\\
1.101	-2.96766558388353\\
1.201	-3.957059713817\\
1.301	-5.09764631495438\\
1.401	-6.3808640978443\\
1.501	-7.79550150757923\\
1.601	-9.3285447842984\\
1.701	-10.9659025080946\\
1.801	-12.692993272183\\
1.901	-14.4951995778036\\
2.001	-16.3582010849863\\
2.101	-18.2682055091831\\
2.201	-20.2120971074115\\
2.301	-22.1775220186768\\
2.401	-24.1529276458155\\
2.501	-26.1275704943912\\
2.601	-28.0915039194896\\
2.701	-30.0355544027202\\
2.801	-31.9512924835242\\
2.901	-33.8310023936322\\
3.001	-35.6676528123957\\
3.101	-37.4548699484746\\
3.201	-39.186913307855\\
3.301	-40.8586539650117\\
3.401	-42.4655548467306\\
3.501	-44.0036524046335\\
3.601	-45.4695390389193\\
3.701	-46.8603456981412\\
3.801	-48.1737241837839\\
3.901	-49.4078288089647\\
4.001	-50.5612971806337\\
4.101	-51.6332299834853\\
4.201	-52.6231697356667\\
4.301	-53.5310785591071\\
4.401	-54.3573150611804\\
4.501	-55.1026104612248\\
4.601	-55.7680441177531\\
4.701	-56.3550186228379\\
4.801	-56.8652346319267\\
4.901	-57.3006655927328\\
5.001	-57.663532527957\\
5.101	-57.9562790151269\\
5.201	-58.1815464940636\\
5.301	-58.3421500193272\\
5.401	-58.4410545620698\\
5.501	-58.4813519534164\\
5.601	-58.4662385499937\\
5.701	-58.3989936916099\\
5.801	-58.2829590113385\\
5.901	-58.1215186493131\\
6.001	-57.9180804133116\\
6.101	-57.6760579216052\\
6.201	-57.3988537564834\\
6.301	-57.0898436502618\\
6.401	-56.7523617193815\\
6.501	-56.389686756365\\
6.601	-56.0050295838782\\
6.701	-55.6015214699386\\
6.801	-55.1822035983958\\
6.901	-54.750017584192\\
7.001	-54.3077970185804\\
7.101	-53.8582600254533\\
7.201	-53.404002806198\\
7.301	-52.9474941470759\\
7.401	-52.4910708600011\\
7.501	-52.0369341247845\\
7.601	-51.5871466984073\\
7.701	-51.1436309546895\\
7.801	-50.7081677158204\\
7.901	-50.282395835615\\
8.001	-49.8678124930428\\
8.101	-49.4657741535307\\
8.201	-49.0774981547725\\
8.301	-48.7040648732509\\
8.401	-48.346420427406\\
8.501	-48.0053798733342\\
8.601	-47.6816308490715\\
8.701	-47.3757376238897\\
8.801	-47.0881455095951\\
8.901	-46.8191855915584\\
9.001	-46.5690797381057\\
9.101	-46.3379458479484\\
9.201	-46.1258032965118\\
9.301	-45.9325785433285\\
9.401	-45.7581108640703\\
9.501	-45.6021581723012\\
9.601	-45.4644028976195\\
9.701	-45.344457888513\\
9.801	-45.2418723099662\\
9.901	-45.1561375076168\\
10.001	-45.086692812053\\
10.101	-45.0329312586594\\
10.201	-44.9942052002526\\
10.301	-44.9698317915807\\
10.401	-44.9590983265927\\
10.501	-44.9612674111988\\
10.601	-44.9755819560398\\
10.701	-45.001269975546\\
10.801	-45.0375491813012\\
10.901	-45.0836313594097\\
11.001	-45.1387265232089\\
11.101	-45.2020468342536\\
11.201	-45.2728102860303\\
11.301	-45.3502441463237\\
11.401	-45.4335881555649\\
11.501	-45.5220974798198\\
11.601	-45.6150454183443\\
11.701	-45.7117258668186\\
11.801	-45.8114555384958\\
11.901	-45.9135759465329\\
12.001	-46.0174551517457\\
12.101	-46.122489280911\\
12.201	-46.2281038215551\\
12.301	-46.3337546999051\\
12.401	-46.4389291493379\\
12.501	-46.5431463772543\\
12.601	-46.6459580388175\\
12.701	-46.7469485264416\\
12.801	-46.8457350842949\\
12.901	-46.9419677573868\\
13.001	-47.0353291850584\\
13.101	-47.1255342488782\\
13.201	-47.212329585069\\
13.301	-47.2954929716621\\
13.401	-47.3748326005892\\
13.501	-47.4501862448899\\
13.601	-47.5214203311276\\
13.701	-47.5884289269828\\
13.801	-47.651132653827\\
13.901	-47.7094775338716\\
14.001	-47.7634337812519\\
14.101	-47.8129945461343\\
14.201	-47.858174620632\\
14.301	-47.8990091149986\\
14.401	-47.9355521122142\\
14.501	-47.9678753087202\\
14.601	-47.9960666486721\\
14.701	-48.0202289586888\\
14.801	-48.040478589667\\
14.901	-48.0569440718167\\
15.001	-48.0697647886558\\
15.101	-48.0790896752729\\
15.201	-48.0850759457481\\
15.301	-48.0878878541948\\
15.401	-48.0876954934661\\
15.501	-48.0846736351517\\
15.601	-48.0790006140842\\
15.701	-48.0708572601701\\
15.801	-48.0604258799704\\
15.901	-48.0478892900748\\
16.001	-48.0334299039441\\
16.101	-48.0172288735409\\
16.201	-47.9994652867274\\
16.301	-47.9803154210828\\
16.401	-47.9599520544815\\
16.501	-47.9385438324805\\
16.601	-47.9162546922872\\
16.701	-47.893243342816\\
16.801	-47.8696628001034\\
16.901	-47.8456599771217\\
17.001	-47.8213753268288\\
17.101	-47.7969425370958\\
17.201	-47.7724882759874\\
17.301	-47.7481319857125\\
17.401	-47.7239857234228\\
17.501	-47.7001540469201\\
17.601	-47.676733943225\\
17.701	-47.6538147978727\\
17.801	-47.6314784027269\\
17.901	-47.6097990000453\\
18.001	-47.5888433604876\\
18.101	-47.5686708927221\\
18.201	-47.5493337822748\\
18.301	-47.5308771572573\\
18.401	-47.5133392786164\\
18.501	-47.4967517525679\\
18.601	-47.481139762903\\
18.701	-47.4665223208958\\
18.801	-47.4529125305842\\
18.901	-47.4403178672537\\
19.001	-47.4287404670123\\
19.101	-47.4181774254172\\
19.201	-47.4086211031844\\
19.301	-47.4000594370942\\
19.401	-47.3924762542902\\
19.501	-47.3858515882539\\
19.601	-47.3801619948333\\
19.701	-47.3753808667933\\
19.801	-47.3714787454537\\
19.901	-47.3684236280758\\
20.001	-47.3661812697602\\
20.101	-47.3647154787119\\
20.201	-47.3639884038304\\
20.301	-47.3639608136788\\
20.401	-47.364592365982\\
20.501	-47.3658418669001\\
20.601	-47.3676675194146\\
20.701	-47.3700271602572\\
20.801	-47.3728784848993\\
20.901	-47.3761792602054\\
21.001	-47.3798875244351\\
21.101	-47.3839617743623\\
21.201	-47.388361139348\\
21.301	-47.3930455422854\\
21.401	-47.3979758473941\\
21.501	-47.4031139949136\\
21.601	-47.4084231228014\\
21.701	-47.4138676756004\\
21.801	-47.4194135006903\\
21.901	-47.4250279321896\\
22.001	-47.4306798628164\\
22.101	-47.4363398040571\\
22.201	-47.4419799350294\\
22.301	-47.4475741404574\\
22.401	-47.4530980382048\\
22.501	-47.4585289968386\\
22.601	-47.4638461437133\\
22.701	-47.4690303640871\\
22.801	-47.4740642917923\\
22.901	-47.4789322919932\\
23.001	-47.483620436574\\
23.101	-47.4881164727013\\
23.201	-47.4924097851079\\
23.301	-47.496491352644\\
23.401	-47.500353699638\\
23.501	-47.5039908426005\\
23.601	-47.507398232801\\
23.701	-47.510572695232\\
23.801	-47.5135123644646\\
23.901	-47.5162166178869\\
24.001	-47.5186860067975\\
24.101	-47.5209221858129\\
24.201	-47.522927841026\\
24.301	-47.5247066173372\\
24.401	-47.5262630453549\\
24.501	-47.5276024682454\\
24.601	-47.5287309688886\\
24.701	-47.5296552976722\\
24.801	-47.5303828012389\\
24.901	-47.530921352474\\
25.001	-47.5312792820005\\
25.101	-47.5314653114264\\
25.201	-47.5314884885645\\
25.301	-47.5313581248234\\
25.401	-47.5310837349483\\
25.501	-47.5306749792656\\
25.601	-47.5301416085648\\
25.701	-47.5294934117342\\
25.801	-47.5287401662414\\
25.901	-47.5278915915343\\
26.001	-47.5269573054204\\
26.101	-47.5259467834593\\
26.201	-47.5248693213948\\
26.301	-47.5237340006282\\
26.401	-47.5225496567264\\
26.501	-47.5213248509406\\
26.601	-47.5200678446983\\
26.701	-47.5187865770213\\
26.801	-47.5174886448081\\
26.901	-47.5161812859116\\
27.001	-47.5148713649304\\
27.101	-47.5135653616278\\
27.201	-47.5122693618798\\
27.301	-47.5109890510513\\
27.401	-47.5097297096919\\
27.501	-47.5084962114361\\
27.601	-47.5072930229935\\
27.701	-47.5061242061052\\
27.801	-47.5049934213448\\
27.901	-47.5039039336387\\
28.001	-47.5028586193792\\
28.101	-47.5018599750036\\
28.201	-47.5009101269143\\
28.301	-47.5000108426122\\
28.401	-47.4991635429219\\
28.501	-47.4983693151841\\
28.601	-47.4976289272971\\
28.701	-47.4969428424898\\
28.801	-47.4963112347122\\
28.901	-47.4957340045336\\
29.001	-47.4952107954429\\
29.101	-47.4947410104468\\
29.201	-47.4943238288718\\
29.301	-47.4939582232737\\
29.401	-47.4936429763685\\
29.501	-47.4933766979014\\
29.601	-47.4931578413753\\
29.701	-47.492984720567\\
29.801	-47.4928555257627\\
29.901	-47.4927683396512\\
30.001	-47.4927211528168\\
30.101	-47.4927118787822\\
30.201	-47.492738368552\\
30.301	-47.4927984246179\\
30.401	-47.4928898143876\\
30.501	-47.4930102830057\\
30.601	-47.4931575655412\\
30.701	-47.4933293985182\\
30.801	-47.4935235307717\\
30.901	-47.4937377336167\\
31.001	-47.4939698103196\\
31.101	-47.4942176048673\\
31.201	-47.494479010032\\
31.301	-47.4947519747332\\
31.401	-47.4950345107034\\
31.501	-47.4953246984631\\
31.601	-47.4956206926182\\
31.701	-47.4959207264933\\
31.801	-47.4962231161152\\
31.901	-47.4965262635676\\
32.001	-47.4968286597339\\
32.101	-47.4971288864544\\
32.201	-47.4974256181168\\
32.301	-47.4977176227088\\
32.401	-47.4980037623563\\
32.501	-47.498282993377\\
32.601	-47.4985543658738\\
32.701	-47.4988170228995\\
32.801	-47.4990701992204\\
32.901	-47.499313219708\\
33.001	-47.4995454973885\\
33.101	-47.4997665311783\\
33.201	-47.4999759033367\\
33.301	-47.5001732766621\\
33.401	-47.5003583914611\\
33.501	-47.5005310623194\\
33.601	-47.5006911746995\\
33.701	-47.5008386813928\\
33.801	-47.5009735988524\\
33.901	-47.5010960034292\\
34.001	-47.5012060275373\\
34.101	-47.5013038557695\\
34.201	-47.5013897209862\\
34.301	-47.5014639003966\\
34.401	-47.5015267116524\\
34.501	-47.5015785089727\\
34.601	-47.5016196793154\\
34.701	-47.5016506386129\\
34.801	-47.5016718280845\\
34.901	-47.5016837106412\\
35.001	-47.5016867673924\\
35.101	-47.501681494268\\
35.201	-47.5016683987632\\
35.301	-47.5016479968168\\
35.401	-47.5016208098282\\
35.501	-47.501587361822\\
35.601	-47.5015481767624\\
35.701	-47.5015037760247\\
35.801	-47.5014546760251\\
35.901	-47.5014013860109\\
36.001	-47.5013444060145\\
36.101	-47.5012842249695\\
36.201	-47.5012213189897\\
36.301	-47.5011561498096\\
36.401	-47.5010891633844\\
36.501	-47.5010207886482\\
36.601	-47.500951436425\\
36.701	-47.5008814984913\\
36.801	-47.5008113467845\\
36.901	-47.500741332753\\
37.001	-47.5006717868435\\
37.101	-47.5006030181185\\
37.201	-47.5005353140002\\
37.301	-47.5004689401332\\
37.401	-47.5004041403613\\
37.501	-47.5003411368092\\
37.601	-47.5002801300668\\
37.701	-47.5002212994653\\
37.801	-47.5001648034404\\
37.901	-47.5001107799757\\
38.001	-47.5000593471193\\
38.101	-47.5000106035667\\
38.201	-47.4999646293039\\
38.301	-47.4999214863027\\
38.401	-47.4998812192644\\
38.501	-47.4998438564025\\
38.601	-47.4998094102605\\
38.701	-47.4997778785582\\
38.801	-47.4997492450604\\
38.901	-47.4997234804629\\
39.001	-47.4997005432902\\
39.101	-47.4996803808005\\
39.201	-47.4996629298924\\
39.301	-47.4996481180096\\
39.401	-47.4996358640382\\
39.501	-47.4996260791947\\
39.601	-47.4996186678981\\
39.701	-47.4996135286259\\
39.801	-47.4996105547482\\
39.901	-47.4996096353389\\
40.001	-47.4996106559604\\
40.101	-47.4996134994196\\
40.201	-47.4996180464944\\
40.301	-47.4996241766268\\
40.401	-47.4996317685834\\
40.501	-47.49964070108\\
40.601	-47.499650853371\\
40.701	-47.4996621058022\\
40.801	-47.4996743403252\\
40.901	-47.4996874409757\\
41.001	-47.4997012943134\\
41.101	-47.4997157898239\\
41.201	-47.4997308202837\\
41.301	-47.4997462820884\\
41.401	-47.4997620755434\\
41.501	-47.4997781051201\\
41.601	-47.4997942796763\\
41.701	-47.4998105126431\\
41.801	-47.4998267221783\\
41.901	-47.499842831289\\
42.001	-47.4998587679229\\
42.101	-47.4998744650304\\
42.201	-47.4998898605997\\
42.301	-47.4999048976648\\
42.401	-47.4999195242886\\
42.501	-47.4999336935237\\
42.601	-47.4999473633497\\
42.701	-47.4999604965917\\
42.801	-47.4999730608194\\
42.901	-47.4999850282297\\
43.001	-47.4999963755128\\
43.101	-47.5000070837051\\
43.201	-47.5000171380296\\
43.301	-47.5000265277246\\
43.401	-47.5000352458638\\
43.501	-47.5000432891675\\
43.601	-47.5000506578076\\
43.701	-47.5000573552071\\
43.801	-47.5000633878356\\
43.901	-47.5000687650011\\
44.001	-47.5000734986414\\
44.101	-47.500077603114\\
44.201	-47.5000810949866\\
44.301	-47.5000839928293\\
44.401	-47.5000863170089\\
44.501	-47.5000880894864\\
44.601	-47.5000893336188\\
44.701	-47.5000900739651\\
44.801	-47.5000903360984\\
44.901	-47.5000901464236\\
45.001	-47.5000895320011\\
45.101	-47.5000885203788\\
45.201	-47.5000871394304\\
45.301	-47.5000854172017\\
45.401	-47.5000833817653\\
45.501	-47.5000810610831\\
45.601	-47.500078482878\\
45.701	-47.5000756745132\\
45.801	-47.5000726628811\\
45.901	-47.5000694743006\\
46.001	-47.5000661344228\\
46.101	-47.5000626681457\\
46.201	-47.5000590995378\\
46.301	-47.5000554517692\\
46.401	-47.5000517470521\\
46.501	-47.5000480065887\\
46.601	-47.5000442505268\\
46.701	-47.5000404979241\\
46.801	-47.5000367667186\\
46.901	-47.5000330737069\\
47.001	-47.5000294345292\\
47.101	-47.5000258636603\\
47.201	-47.5000223744074\\
47.301	-47.5000189789131\\
47.401	-47.5000156881641\\
47.501	-47.5000125120053\\
47.601	-47.5000094591578\\
47.701	-47.5000065372423\\
47.801	-47.5000037528055\\
47.901	-47.5000011113506\\
48.001	-47.4999986173716\\
48.101	-47.4999962743894\\
48.201	-47.4999940849915\\
48.301	-47.4999920508731\\
48.401	-47.499990172881\\
48.501	-47.4999884510582\\
48.601	-47.4999868846904\\
48.701	-47.4999854723533\\
48.801	-47.4999842119604\\
48.901	-47.4999831008116\\
49.001	-47.4999821356416\\
49.101	-47.4999813126685\\
49.201	-47.4999806276421\\
49.301	-47.499980075891\\
49.401	-47.4999796523702\\
49.501	-47.4999793517068\\
49.601	-47.4999791682448\\
49.701	-47.4999790960892\\
49.801	-47.499979129148\\
49.901	-47.4999792611732\\
50.001	-47.4999794858\\
50.101	-47.4999797965842\\
50.201	-47.4999801870383\\
50.301	-47.4999806506647\\
50.401	-47.4999811809886\\
50.501	-47.4999817715871\\
50.601	-47.4999824161177\\
50.701	-47.4999831083444\\
50.801	-47.4999838421613\\
50.901	-47.4999846116149\\
51.001	-47.499985410924\\
51.101	-47.4999862344976\\
51.201	-47.4999870769507\\
51.301	-47.4999879331189\\
51.401	-47.4999887980703\\
51.501	-47.499989667116\\
51.601	-47.4999905358184\\
51.701	-47.4999913999985\\
51.801	-47.4999922557411\\
51.901	-47.4999930993982\\
52.001	-47.4999939275911\\
52.101	-47.4999947372118\\
52.201	-47.4999955254215\\
52.301	-47.4999962896494\\
52.401	-47.4999970275893\\
52.501	-47.4999977371955\\
52.601	-47.4999984166778\\
52.701	-47.4999990644948\\
52.801	-47.4999996793477\\
52.901	-47.500000260172\\
53.001	-47.5000008061294\\
53.101	-47.5000013165986\\
53.201	-47.5000017911658\\
53.301	-47.5000022296145\\
53.401	-47.5000026319156\\
53.501	-47.5000029982162\\
53.601	-47.500003328829\\
53.701	-47.500003624221\\
53.801	-47.5000038850024\\
53.901	-47.5000041119157\\
54.001	-47.5000043058236\\
54.101	-47.5000044676988\\
54.201	-47.5000045986125\\
54.301	-47.5000046997234\\
54.401	-47.5000047722675\\
54.501	-47.500004817547\\
54.601	-47.5000048369208\\
54.701	-47.5000048317942\\
54.801	-47.5000048036098\\
54.901	-47.5000047538381\\
55.001	-47.5000046839686\\
55.101	-47.5000045955022\\
55.201	-47.5000044899425\\
55.301	-47.5000043687889\\
55.401	-47.5000042335292\\
55.501	-47.5000040856335\\
55.601	-47.5000039265479\\
55.701	-47.5000037576888\\
55.801	-47.5000035804378\\
55.901	-47.5000033961375\\
56.001	-47.5000032060864\\
56.101	-47.5000030115359\\
56.201	-47.5000028136869\\
56.301	-47.5000026136864\\
56.401	-47.5000024126257\\
56.501	-47.5000022115379\\
56.601	-47.5000020113966\\
56.701	-47.5000018131143\\
56.801	-47.5000016175419\\
56.901	-47.5000014254679\\
57.001	-47.5000012376183\\
57.101	-47.5000010546565\\
57.201	-47.500000877184\\
57.301	-47.5000007057412\\
57.401	-47.5000005408077\\
57.501	-47.5000003828041\\
57.601	-47.500000232093\\
57.701	-47.500000088981\\
57.801	-47.4999999537201\\
57.901	-47.4999998265097\\
58.001	-47.4999997074988\\
58.101	-47.4999995967884\\
58.201	-47.4999994944332\\
58.301	-47.4999994004443\\
58.401	-47.4999993147922\\
58.501	-47.4999992374081\\
58.601	-47.4999991681879\\
58.701	-47.4999991069937\\
58.801	-47.4999990536569\\
58.901	-47.4999990079805\\
59.001	-47.4999989697421\\
59.101	-47.4999989386962\\
59.201	-47.4999989145765\\
59.301	-47.4999988970989\\
59.401	-47.4999988859635\\
59.501	-47.4999988808572\\
59.601	-47.4999988814557\\
59.701	-47.4999988874261\\
59.801	-47.4999988984287\\
59.901	-47.4999989141191\\
60.001	-47.4999989341501\\
60.101	-47.4999989581738\\
60.201	-47.4999989858431\\
60.301	-47.4999990168132\\
60.401	-47.4999990507435\\
60.501	-47.4999990872986\\
60.601	-47.49999912615\\
60.701	-47.4999991669771\\
60.801	-47.4999992094681\\
60.901	-47.4999992533214\\
61.001	-47.4999992982462\\
61.101	-47.4999993439633\\
61.201	-47.499999390206\\
61.301	-47.4999994367203\\
61.401	-47.4999994832657\\
61.501	-47.4999995296154\\
61.601	-47.4999995755566\\
61.701	-47.499999620891\\
61.801	-47.4999996654346\\
61.901	-47.4999997090178\\
62.001	-47.4999997514855\\
62.101	-47.499999792697\\
62.201	-47.4999998325258\\
62.301	-47.4999998708594\\
62.401	-47.499999907599\\
62.501	-47.4999999426594\\
62.601	-47.4999999759681\\
62.701	-47.5000000074656\\
62.801	-47.5000000371044\\
62.901	-47.5000000648488\\
63.001	-47.5000000906743\\
63.101	-47.5000001145672\\
63.201	-47.5000001365237\\
63.301	-47.5000001565498\\
63.401	-47.5000001746604\\
63.501	-47.5000001908789\\
63.601	-47.5000002052363\\
63.701	-47.5000002177708\\
63.801	-47.5000002285275\\
63.901	-47.5000002375571\\
64.001	-47.500000244916\\
64.101	-47.5000002506653\\
64.201	-47.5000002548703\\
64.301	-47.5000002576\\
64.401	-47.5000002589267\\
64.501	-47.5000002589251\\
64.601	-47.5000002576721\\
64.701	-47.5000002552461\\
64.801	-47.5000002517268\\
64.901	-47.5000002471944\\
65.001	-47.5000002417294\\
65.101	-47.5000002354123\\
65.201	-47.5000002283229\\
65.301	-47.5000002205401\\
65.401	-47.5000002121416\\
65.501	-47.5000002032038\\
65.601	-47.5000001938009\\
65.701	-47.5000001840054\\
65.801	-47.5000001738873\\
65.901	-47.5000001635142\\
66.001	-47.500000152951\\
66.101	-47.5000001422598\\
66.201	-47.5000001314996\\
66.301	-47.5000001207265\\
66.401	-47.5000001099931\\
66.501	-47.5000000993493\\
66.601	-47.5000000888411\\
66.701	-47.5000000785116\\
66.801	-47.5000000684003\\
66.901	-47.5000000585434\\
67.001	-47.500000048974\\
67.101	-47.5000000397215\\
67.201	-47.5000000308125\\
67.301	-47.5000000222701\\
67.401	-47.5000000141143\\
67.501	-47.5000000063623\\
67.601	-47.499999999028\\
67.701	-47.4999999921229\\
67.801	-47.4999999856554\\
67.901	-47.4999999796315\\
68.001	-47.4999999740546\\
68.101	-47.4999999689258\\
68.201	-47.499999964244\\
68.301	-47.4999999600059\\
68.401	-47.4999999562064\\
68.501	-47.4999999528384\\
68.601	-47.4999999498933\\
68.701	-47.4999999473607\\
68.801	-47.4999999452291\\
68.901	-47.4999999434856\\
69.001	-47.4999999421162\\
69.101	-47.4999999411058\\
69.201	-47.4999999404385\\
69.301	-47.4999999400977\\
69.401	-47.4999999400662\\
69.501	-47.4999999403262\\
69.601	-47.4999999408596\\
69.701	-47.499999941648\\
69.801	-47.4999999426728\\
69.901	-47.4999999439154\\
70.001	-47.4999999453571\\
70.101	-47.4999999469796\\
70.201	-47.4999999487644\\
70.301	-47.4999999506937\\
70.401	-47.4999999527496\\
70.501	-47.4999999549149\\
70.601	-47.4999999571728\\
70.701	-47.4999999595072\\
70.801	-47.4999999619021\\
70.901	-47.4999999643426\\
71.001	-47.4999999668142\\
71.101	-47.4999999693032\\
71.201	-47.4999999717966\\
71.301	-47.499999974282\\
71.401	-47.4999999767479\\
71.501	-47.4999999791835\\
71.601	-47.4999999815788\\
71.701	-47.4999999839245\\
71.801	-47.4999999862122\\
71.901	-47.4999999884341\\
72.001	-47.4999999905834\\
72.101	-47.4999999926538\\
72.201	-47.4999999946399\\
72.301	-47.499999996537\\
72.401	-47.4999999983411\\
72.501	-47.5000000000488\\
72.601	-47.5000000016574\\
72.701	-47.500000003165\\
72.801	-47.50000000457\\
72.901	-47.5000000058716\\
73.001	-47.5000000070696\\
73.101	-47.500000008164\\
73.201	-47.5000000091557\\
73.301	-47.5000000100457\\
73.401	-47.5000000108357\\
73.501	-47.5000000115275\\
73.601	-47.5000000121236\\
73.701	-47.5000000126267\\
73.801	-47.5000000130396\\
73.901	-47.5000000133656\\
74.001	-47.5000000136081\\
74.101	-47.5000000137707\\
74.201	-47.5000000138575\\
74.301	-47.5000000138722\\
74.401	-47.500000013819\\
74.501	-47.5000000137021\\
74.601	-47.5000000135258\\
74.701	-47.5000000132943\\
74.801	-47.5000000130119\\
74.901	-47.5000000126829\\
75.001	-47.5000000123117\\
75.101	-47.5000000119025\\
75.201	-47.5000000114595\\
75.301	-47.5000000109866\\
75.401	-47.5000000104881\\
75.501	-47.5000000099676\\
75.601	-47.5000000094291\\
75.701	-47.5000000088762\\
75.801	-47.5000000083124\\
75.901	-47.500000007741\\
76.001	-47.5000000071653\\
76.101	-47.5000000065883\\
76.201	-47.5000000060128\\
76.301	-47.5000000054416\\
76.401	-47.5000000048771\\
76.501	-47.5000000043216\\
76.601	-47.5000000037775\\
76.701	-47.5000000032465\\
76.801	-47.5000000027306\\
76.901	-47.5000000022314\\
77.001	-47.5000000017502\\
77.101	-47.5000000012885\\
77.201	-47.5000000008472\\
77.301	-47.5000000004274\\
77.401	-47.5000000000298\\
77.501	-47.499999999655\\
77.601	-47.4999999993036\\
77.701	-47.499999998976\\
77.801	-47.4999999986722\\
77.901	-47.4999999983924\\
78.001	-47.4999999981366\\
78.101	-47.4999999979046\\
78.201	-47.4999999976962\\
78.301	-47.4999999975109\\
78.401	-47.4999999973484\\
78.501	-47.4999999972081\\
78.601	-47.4999999970894\\
78.701	-47.4999999969917\\
78.801	-47.4999999969141\\
78.901	-47.499999996856\\
79.001	-47.4999999968164\\
79.101	-47.4999999967945\\
79.201	-47.4999999967894\\
79.301	-47.4999999968\\
79.401	-47.4999999968255\\
79.501	-47.4999999968649\\
79.601	-47.4999999969172\\
79.701	-47.4999999969814\\
79.801	-47.4999999970564\\
79.901	-47.4999999971413\\
80.001	-47.4999999972351\\
80.101	-47.4999999973369\\
80.201	-47.4999999974456\\
80.301	-47.4999999975604\\
80.401	-47.4999999976803\\
80.501	-47.4999999978046\\
80.601	-47.4999999979322\\
80.701	-47.4999999980624\\
80.801	-47.4999999981945\\
80.901	-47.4999999983277\\
81.001	-47.4999999984613\\
81.101	-47.4999999985946\\
81.201	-47.499999998727\\
81.301	-47.4999999988578\\
81.401	-47.4999999989866\\
81.501	-47.4999999991128\\
81.601	-47.499999999236\\
81.701	-47.4999999993558\\
81.801	-47.4999999994717\\
81.901	-47.4999999995835\\
82.001	-47.4999999996908\\
82.101	-47.4999999997935\\
82.201	-47.4999999998912\\
82.301	-47.4999999999837\\
82.401	-47.500000000071\\
82.501	-47.5000000001529\\
82.601	-47.5000000002293\\
82.701	-47.5000000003002\\
82.801	-47.5000000003655\\
82.901	-47.5000000004253\\
83.001	-47.5000000004795\\
83.101	-47.5000000005283\\
83.201	-47.5000000005718\\
83.301	-47.5000000006099\\
83.401	-47.5000000006429\\
83.501	-47.5000000006709\\
83.601	-47.500000000694\\
83.701	-47.5000000007124\\
83.801	-47.5000000007263\\
83.901	-47.5000000007359\\
84.001	-47.5000000007414\\
84.101	-47.500000000743\\
84.201	-47.5000000007409\\
84.301	-47.5000000007354\\
84.401	-47.5000000007266\\
84.501	-47.5000000007148\\
84.601	-47.5000000007002\\
84.701	-47.5000000006831\\
84.801	-47.5000000006637\\
84.901	-47.5000000006422\\
85.001	-47.5000000006188\\
85.101	-47.5000000005938\\
85.201	-47.5000000005673\\
85.301	-47.5000000005397\\
85.401	-47.500000000511\\
85.501	-47.5000000004815\\
85.601	-47.5000000004514\\
85.701	-47.5000000004209\\
85.801	-47.5000000003903\\
85.901	-47.5000000003593\\
86.001	-47.5000000003288\\
86.101	-47.5000000002982\\
86.201	-47.5000000002678\\
86.301	-47.500000000238\\
86.401	-47.5000000002087\\
86.501	-47.5000000001801\\
86.601	-47.5000000001522\\
86.701	-47.5000000001253\\
86.801	-47.5000000000993\\
86.901	-47.5000000000742\\
87.001	-47.5000000000504\\
87.101	-47.5000000000276\\
87.201	-47.500000000006\\
87.301	-47.4999999999857\\
87.401	-47.4999999999665\\
87.501	-47.4999999999487\\
87.601	-47.4999999999321\\
87.701	-47.4999999999168\\
87.801	-47.4999999999029\\
87.901	-47.4999999998902\\
88.001	-47.4999999998787\\
88.101	-47.4999999998685\\
88.201	-47.4999999998595\\
88.301	-47.4999999998518\\
88.401	-47.4999999998451\\
88.501	-47.4999999998397\\
88.601	-47.4999999998353\\
88.701	-47.499999999832\\
88.801	-47.4999999998296\\
88.901	-47.4999999998283\\
89.001	-47.4999999998278\\
89.101	-47.4999999998282\\
89.201	-47.4999999998294\\
89.301	-47.4999999998313\\
89.401	-47.499999999834\\
89.501	-47.4999999998373\\
89.601	-47.4999999998412\\
89.701	-47.4999999998454\\
89.801	-47.4999999998504\\
89.901	-47.4999999998557\\
90.001	-47.4999999998614\\
90.101	-47.4999999998674\\
90.201	-47.4999999998738\\
90.301	-47.4999999998802\\
90.401	-47.4999999998869\\
90.501	-47.499999999894\\
90.601	-47.4999999999011\\
90.701	-47.4999999999082\\
90.801	-47.4999999999153\\
90.901	-47.4999999999224\\
91.001	-47.4999999999295\\
91.101	-47.4999999999366\\
91.201	-47.4999999999437\\
91.301	-47.4999999999506\\
91.401	-47.499999999957\\
91.501	-47.4999999999634\\
91.601	-47.4999999999698\\
91.701	-47.4999999999758\\
91.801	-47.4999999999815\\
91.901	-47.4999999999872\\
92.001	-47.4999999999924\\
92.101	-47.4999999999973\\
92.201	-47.5000000000022\\
92.301	-47.5000000000065\\
92.401	-47.5000000000108\\
92.501	-47.5000000000146\\
92.601	-47.5000000000181\\
92.701	-47.5000000000215\\
92.801	-47.5000000000244\\
92.901	-47.5000000000272\\
93.001	-47.5000000000295\\
93.101	-47.5000000000316\\
93.201	-47.5000000000336\\
93.301	-47.500000000035\\
93.401	-47.5000000000365\\
93.501	-47.5000000000375\\
93.601	-47.5000000000382\\
93.701	-47.500000000039\\
93.801	-47.5000000000393\\
93.901	-47.5000000000393\\
94.001	-47.5000000000393\\
94.101	-47.5000000000393\\
94.201	-47.5000000000387\\
94.301	-47.500000000038\\
94.401	-47.5000000000373\\
94.501	-47.5000000000366\\
94.601	-47.5000000000359\\
94.701	-47.5000000000345\\
94.801	-47.5000000000331\\
94.901	-47.5000000000317\\
95.001	-47.5000000000302\\
95.101	-47.5000000000288\\
95.201	-47.5000000000274\\
95.301	-47.500000000026\\
95.401	-47.5000000000245\\
95.501	-47.5000000000231\\
95.601	-47.5000000000217\\
95.701	-47.5000000000203\\
95.801	-47.5000000000189\\
95.901	-47.5000000000174\\
96.001	-47.500000000016\\
96.101	-47.5000000000146\\
96.201	-47.5000000000132\\
96.301	-47.5000000000118\\
96.401	-47.5000000000103\\
96.501	-47.5000000000089\\
96.601	-47.5000000000075\\
96.701	-47.5000000000061\\
96.801	-47.5000000000047\\
96.901	-47.5000000000032\\
97.001	-47.5000000000018\\
97.101	-47.5000000000004\\
97.201	-47.499999999999\\
97.301	-47.4999999999975\\
97.401	-47.4999999999964\\
97.501	-47.4999999999957\\
97.601	-47.499999999995\\
97.701	-47.4999999999943\\
97.801	-47.4999999999935\\
97.901	-47.4999999999928\\
98.001	-47.4999999999921\\
98.101	-47.4999999999914\\
98.201	-47.4999999999907\\
98.301	-47.49999999999\\
98.401	-47.4999999999897\\
98.501	-47.4999999999897\\
98.601	-47.4999999999897\\
98.701	-47.4999999999897\\
98.801	-47.4999999999897\\
98.901	-47.4999999999897\\
99.001	-47.4999999999897\\
99.101	-47.4999999999897\\
99.201	-47.4999999999897\\
99.301	-47.4999999999897\\
99.401	-47.4999999999897\\
99.501	-47.4999999999897\\
99.601	-47.4999999999904\\
99.701	-47.4999999999911\\
99.801	-47.4999999999918\\
99.901	-47.4999999999925\\
};
\addlegendentry{y ZF}

\end{axis}
\end{tikzpicture}%

==> figures/control_arch.tex <==
\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw,  circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
%\begin{tikzpicture}[auto, node distance=2cm,>=latex']
%    % We start by placing the blocks
%    \node [input, name=input] {};
%    \node [sum, right of=input] (sum) {};
%    \node [block, right of=sum] (controller) {Controller};
%    \node [block, right of=controller, pin={[pinstyle]above:Disturbances},
%            node distance=3cm] (system) {System};
%    % We draw an edge between the controller and system block to 
%    % calculate the coordinate u. We need it to place the measurement block. 
%    \draw [->] (controller) -- node[name=u] {$u$} (system);
%    \node [output, right of=system] (output) {};
%    \node [block, below of=u] (measurements) {Measurements};
%
%    % Once the nodes are placed, connecting them is easy. 
%    \draw [draw,->] (input) -- node {$r$} (sum);
%    \draw [->] (sum) -- node {$e$} (controller);
%    \draw [->] (system) -- node [name=y] {$y$}(output);
%    \draw [->] (y) |- (measurements);
%    \draw [->] (measurements) -| node[pos=0.99] {$-$} 
%        node [near end] {$y_m$} (sum);
%\end{tikzpicture}

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
% We start by placing the blocks
\node [input, name=input] {};
\node [block, right of=input,node distance=3cm](Flockcontrol) {$\begin{array}{cc}
   \Dot{r}_{\textnormal{pos}} =& r_{\textnormal{vel}} \\
   \Dot{r}_{\textnormal{vel}} =&-k_d r_{\textnormal{vel}}-k_p u
\end{array}$};
\node [block, right of=Flockcontrol,node distance=4cm,minimum height=2.5em,minimum width=3em](velocityloop) {$\left[\begin{array}{c|c}
A     &  B\\
\hline
C     &  \mathbf{0}
\end{array}\right]$};
\node [output, right of=velocityloop,node distance=1.4cm](output) {};
\node [block, below of=Flockcontrol,node distance=2cm](delta) {$u=\nabla f(y)$};
\node[text=red, above left= 5mm and 0.5mm of Flockcontrol] (veh) {$G$};
\draw[red, dashed] (veh.east)-|([xshift=-3.8mm]output.west)|-([yshift=-3mm]Flockcontrol.south)-|([xshift=2mm]input.west)|-(veh.west);
% Once the nodes are placed, connecting them is easy. 
\draw [draw,->] (input) -- node {$u$} (Flockcontrol);
\draw [draw,->] (Flockcontrol) -- node {$\begin{bmatrix}r_{\textnormal{pos}}\\r_{\textnormal{vel}}\end{bmatrix}$} (velocityloop);
\draw [draw,->] (velocityloop) -- node[name=outmid] {$y$} (output);
\draw [->] (outmid) |- (delta);
\draw [-] (delta) -| (input);
\end{tikzpicture}

==> figures/lpv_generic_vehicle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.366in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={L},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3900146484375\\
3	0.1971435546875\\
5	0.0567626953125\\
7	-1\\
9	-1\\
11	-1\\
13	-1\\
15	-1\\
17	-1\\
19	-1\\
21	-1\\
23	-1\\
25	-1\\
27	-1\\
29	-1\\
};
\addlegendentry{$\text{ZF causal (P}_\text{1}\text{=0)}$}

% \addplot [color=blue, dashdotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	0.3900146484375\\
% 3	0.02685546875\\
% 5	-1\\
% 7	-1\\
% 9	-1\\
% 11	-1\\
% 13	-1\\
% 15	-1\\
% 17	-1\\
% 19	-1\\
% 21	-1\\
% 23	-1\\
% 25	-1\\
% 27	-1\\
% 29	-1\\
% };
% \addlegendentry{$\text{ZF anti-causal (P}_\text{3}\text{=0)}$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3900146484375\\
3	0.36376953125\\
5	0.3253173828125\\
7	0.29052734375\\
9	0.2618408203125\\
11	0.2374267578125\\
13	0.2166748046875\\
15	0.198974609375\\
17	0.1837158203125\\
19	0.1702880859375\\
21	0.15869140625\\
23	0.1483154296875\\
25	0.13916015625\\
27	0.130615234375\\
29	0.123291015625\\
};
\addlegendentry{ZF order 1}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3900146484375\\
3	0.3900146484375\\
5	0.3900146484375\\
7	0.38818359375\\
9	0.3765869140625\\
11	0.3607177734375\\
13	0.3448486328125\\
15	0.3289794921875\\
17	0.3143310546875\\
19	0.2996826171875\\
21	0.2862548828125\\
23	0.2740478515625\\
25	0.2618408203125\\
27	0.2508544921875\\
29	0.2398681640625\\
};
\addlegendentry{ZF order 2}

% \addplot [color=mycolor3, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	0.3900146484375\\
% 3	0.3900146484375\\
% 5	0.3900146484375\\
% 7	0.3900146484375\\
% 9	0.3900146484375\\
% 11	0.3900146484375\\
% 13	0.3900146484375\\
% 15	0.3851318359375\\
% 17	0.3753662109375\\
% 19	0.3643798828125\\
% 21	0.3521728515625\\
% 23	0.33935546875\\
% 25	0.3277587890625\\
% 27	0.31494140625\\
% 29	0.302734375\\
% };
% \addlegendentry{ZF order 3}

% \addplot [color=mycolor4, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	0.3900146484375\\
% 3	0.3900146484375\\
% 5	0.3900146484375\\
% 7	0.3900146484375\\
% 9	0.3900146484375\\
% 11	0.3900146484375\\
% 13	0.3900146484375\\
% 15	0.3900146484375\\
% 17	0.3900146484375\\
% 19	0.3900146484375\\
% 21	0.3900146484375\\
% 23	0.3875732421875\\
% 25	0.3814697265625\\
% 27	0.3729248046875\\
% 29	0.3643798828125\\
% };
% \addlegendentry{ZF order 4}

\addplot [color=mycolor5, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3900146484375\\
3	0.3900146484375\\
5	0.3900146484375\\
7	0.3900146484375\\
9	0.3900146484375\\
11	0.3900146484375\\
13	0.3900146484375\\
15	0.3900146484375\\
17	0.3900146484375\\
19	0.3900146484375\\
21	0.3900146484375\\
23	0.3900146484375\\
25	0.3900146484375\\
27	0.3900146484375\\
29	0.3900146484375\\
};
\addlegendentry{ZF order 5}

\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.4\\
3	0.4\\
5	0.4\\
7	0.4\\
9	0.4\\
11	0.4\\
13	0.4\\
15	0.4\\
17	0.4\\
19	0.4\\
21	0.4\\
23	0.4\\
25	0.4\\
27	0.4\\
29	0.4\\
};
\addlegendentry{Example fields}

\end{axis}
\end{tikzpicture}%

==> figures/non_minimum_phase_robustness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.366in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={L},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.2520751953125\\
1.1	0.2520751953125\\
1.2	0.2520751953125\\
1.3	0.2520751953125\\
1.4	0.2197265625\\
1.5	0.1800537109375\\
1.6	0.1397705078125\\
1.7	0.0994873046875\\
1.8	0.0579833984375\\
1.9	0.0164794921875\\
2	-1\\
2.1	-1\\
2.2	-1\\
2.3	-1\\
2.4	-1\\
2.5	-1\\
2.6	-1\\
2.7	-1\\
2.8	-1\\
2.9	-1\\
3	-1\\
};
\addlegendentry{CC($P_1=0,P_3=0$)}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.2520751953125\\
1.1	0.2520751953125\\
1.2	0.2520751953125\\
1.3	0.2520751953125\\
1.4	0.2197265625\\
1.5	0.1800537109375\\
1.6	0.1397705078125\\
1.7	0.0994873046875\\
1.8	0.0579833984375\\
1.9	0.0164794921875\\
2	-1\\
2.1	-1\\
2.2	-1\\
2.3	-1\\
2.4	-1\\
2.5	-1\\
2.6	-1\\
2.7	-1\\
2.8	-1\\
2.9	-1\\
3	-1\\
};
\addlegendentry{ZF causal ($P_1=0$)}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.2520751953125\\
1.1	0.2520751953125\\
1.2	0.2520751953125\\
1.3	0.2520751953125\\
1.4	0.2423095703125\\
1.5	0.208740234375\\
1.6	0.174560546875\\
1.7	0.1397705078125\\
1.8	0.1043701171875\\
1.9	0.068359375\\
2	0.0311279296875\\
2.1	-1\\
2.2	-1\\
2.3	-1\\
2.4	-1\\
2.5	-1\\
2.6	-1\\
2.7	-1\\
2.8	-1\\
2.9	-1\\
3	-1\\
};
\addlegendentry{ZF anti-causal ($P_3=0$)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.2520751953125\\
1.1	0.2520751953125\\
1.2	0.2520751953125\\
1.3	0.2520751953125\\
1.4	0.2520751953125\\
1.5	0.2520751953125\\
1.6	0.2520751953125\\
1.7	0.238037109375\\
1.8	0.2142333984375\\
1.9	0.1885986328125\\
2	0.1611328125\\
2.1	0.1324462890625\\
2.2	0.1019287109375\\
2.3	0.0701904296875\\
2.4	0.0360107421875\\
2.5	-1\\
2.6	-1\\
2.7	-1\\
2.8	-1\\
2.9	-1\\
3	-1\\
};
\addlegendentry{ZF}

\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.252381023686084\\
1.1	0.285030034676752\\
1.2	0.319444587967699\\
1.3	0.322120595821607\\
1.4	0.30294136645159\\
1.5	0.282662461122388\\
1.6	0.261201184778797\\
1.7	0.238470096600161\\
1.8	0.214377762177947\\
1.9	0.188829987346274\\
2	0.161731674331652\\
2.1	0.132989449419385\\
2.2	0.102515199007407\\
2.3	0.0702306031940527\\
2.4	0.0360726564236493\\
2.5	-1.11022302462516e-16\\
2.6	-0.0380003387049316\\
2.7	-0.0779064749243448\\
2.8	-0.119656383851905\\
2.9	-0.163144853458106\\
3	-0.208223620537594\\
};
\addlegendentry{Example fields}

\end{axis}
\end{tikzpicture}%

==> figures/optimal_kd_kp_ratio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.366in,
at={(0.758in,0.481in)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{k_d}{k_p}$},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	-1\\
1.5	-1\\
2	-1\\
2.5	-1\\
3	-1\\
3.5	-1\\
4	-1\\
4.5	-1\\
5	-1\\
5.5	-1\\
6	-1\\
6.5	-1\\
7	-1\\
7.5	-1\\
8	-1\\
8.5	-1\\
9	-1\\
9.5	-1\\
10	-1\\
10.5	-1\\
11	0.006103515625\\
11.5	0.0140380859375\\
12	0.0213623046875\\
12.5	0.028076171875\\
13	0.0341796875\\
13.5	0.0390625\\
14	0.0439453125\\
16	0.05615234375\\
18	0.0592041015625\\
20	0.0543212890625\\
22	0.048828125\\
24	0.0445556640625\\
26	0.0408935546875\\
28	0.037841796875\\
30	0.0347900390625\\
};
\addlegendentry{CC($P_1=0,P_3=0$)}

\addplot [color=green, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1	-1\\
1.5	-1\\
2	-1\\
2.5	-1\\
3	-1\\
3.5	-1\\
4	-1\\
4.5	-1\\
5	-1\\
5.5	-1\\
6	-1\\
6.5	0.0244140625\\
7	0.0494384765625\\
7.5	0.072021484375\\
8	0.0921630859375\\
8.5	0.10986328125\\
9	0.125732421875\\
9.5	0.130615234375\\
10	0.1226806640625\\
10.5	0.1153564453125\\
11	0.108642578125\\
11.5	0.1025390625\\
12	0.09765625\\
12.5	0.0927734375\\
13	0.0885009765625\\
13.5	0.0848388671875\\
14	0.0811767578125\\
16	0.069580078125\\
18	0.06103515625\\
20	0.0543212890625\\
22	0.048828125\\
24	0.0445556640625\\
26	0.0408935546875\\
28	0.037841796875\\
30	0.0347900390625\\
};
\addlegendentry{ZF causal ($P_1=0$)}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-1\\
1.5	-1\\
2	-1\\
2.5	-1\\
3	-1\\
3.5	-1\\
4	-1\\
4.5	-1\\
5	-1\\
5.5	-1\\
6	-1\\
6.5	-1\\
7	-1\\
7.5	-1\\
8	-1\\
8.5	-1\\
9	-1\\
9.5	-1\\
10	-1\\
10.5	-1\\
11	0.006103515625\\
11.5	0.0140380859375\\
12	0.0213623046875\\
12.5	0.028076171875\\
13	0.0341796875\\
13.5	0.0390625\\
14	0.0439453125\\
16	0.05615234375\\
18	0.0592041015625\\
20	0.0543212890625\\
22	0.048828125\\
24	0.0445556640625\\
26	0.0408935546875\\
28	0.037841796875\\
30	0.0347900390625\\
};
\addlegendentry{ZF anti-causal ($P_3=0$)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	-1\\
1.5	-1\\
2	-1\\
2.5	-1\\
3	-1\\
3.5	-1\\
4	-1\\
4.5	-1\\
5	-1\\
5.5	-1\\
6	0.001220703125\\
6.5	0.0311279296875\\
7	0.0579833984375\\
7.5	0.081787109375\\
8	0.103759765625\\
8.5	0.123291015625\\
9	0.140380859375\\
9.5	0.130615234375\\
10	0.1226806640625\\
10.5	0.1153564453125\\
11	0.108642578125\\
11.5	0.1025390625\\
12	0.09765625\\
12.5	0.0927734375\\
13	0.0885009765625\\
13.5	0.0848388671875\\
14	0.0811767578125\\
16	0.069580078125\\
18	0.06103515625\\
20	0.0543212890625\\
22	0.048828125\\
24	0.0445556640625\\
26	0.0408935546875\\
28	0.037841796875\\
30	0.0347900390625\\
};
\addlegendentry{ZF}

\end{axis}
\end{tikzpicture}%

==> figures/psi.tex <==
\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw,  circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [block,xshift=-1cm] (controller) 
    {$\begin{bmatrix}
    -mI_d  & I_d \\
    LI_d    & -I_d
    \end{bmatrix}$};
    \node [block, right of=controller,xshift=2cm,yshift=0.7cm] (filter1) {$\left[e^{A_{\nu}^{\alpha}t}B_{\nu}\right]*p(t)$};
    \node [block, right of=controller,xshift=2cm,yshift=-0.7cm,minimum width=2.8cm] (filter2) {$\left[e^{A_{\nu}^{\alpha}t}B_{\nu}\right]*q(t)$};
    \node [input, left=of controller.170,xshift=1cm] (input1) {};
    \node [input, left=of controller.190,xshift=1cm] (input2) {};
    \node [input, left=of filter1.west,xshift=1.5cm] (p1) {};
    \node [input, left=of filter2.west,xshift=1.5cm] (q1) {};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \node [output, right of=filter1] (output1) {};
    \node [output, right of=filter2] (output2) {};
    \node [draw,rectangle, right=of controller,xshift=2.5cm,fill=black,minimum height=10em, minimum width=0.05mm] (mux) {};
    \node [input, left=of mux.95,xshift=-1.5cm] (p11) {};
    \node [input, left=of mux.180,xshift=-1.5cm] (q11) {};
    \node [output, right=of mux,xshift=-1.5cm] (z) {};
    \node[text=red, above left= 11mm and 0.5mm of controller] (Psi) {$\Psi$};
    \draw[red, dashed] (Psi.east)-|([xshift=-3.8mm]z.west)|-([yshift=-14mm]controller.south)-|([xshift=2mm]input1.west)|-(Psi.west);


    % Once the nodes are placed, connecting them is easy.
    \draw[->] (input1) -- node [name=ytilde] {$\Tilde{y}$}(controller.170);
    \draw[->] (input2) -- node [name=utilde] {$\Tilde{u}$}(controller.190);
    \draw[-] (controller.10) -| node [name=p] {}(p1);
    \draw[-] (controller.350) -| node [name=q] {}(q1);
    \draw[->] (p1) -- node [name=p] {$p$}(filter1.west);
    \draw[->] (q1) -- node [name=q] {$q$}(filter2.west);
    \draw[-] (p1) |- node [] {}(p11);
    \draw[-] (q1) |- node [] {}(q11);
    \draw[->] (p11) -- node [name=p11] {}(mux.95);
    \draw[->] (q11) -- node [name=q11] {}(mux.180);
    \draw[->] (filter1) -- node [name=w2tilde] {}(mux.100);
    \draw[->] (filter2) -- node [name=w1tilde] {}(mux.260);
    \draw[->] (mux) -- node [name=z] {$\Tilde{z}$}(z);

\end{tikzpicture}


==> figures/quadrotot_robustness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.366in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={L},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.4119873046875\\
1.2	0.3472900390625\\
1.4	0.3076171875\\
1.6	0.277099609375\\
1.8	0.2508544921875\\
2	0.2276611328125\\
2.2	0.2069091796875\\
2.4	0.1873779296875\\
2.6	0.1690673828125\\
2.8	0.152587890625\\
3	0.1361083984375\\
3.2	0.120849609375\\
3.4	0.106201171875\\
3.6	0.0921630859375\\
3.8	0.0787353515625\\
4	0.06591796875\\
4.2	0.0531005859375\\
4.4	0.0408935546875\\
4.6	0.029296875\\
4.8	0.0177001953125\\
5	0.006103515625\\
5.2	-1\\
5.4	-1\\
5.6	-1\\
5.8	-1\\
6	-1\\
6.2	-1\\
6.4	-1\\
6.6	-1\\
6.8	-1\\
7	-1\\
7.2	-1\\
7.4	-1\\
7.6	-1\\
7.8	-1\\
8	-1\\
8.2	-1\\
8.4	-1\\
8.6	-1\\
8.8	-1\\
9	-1\\
};
\addlegendentry{CC($P_1=0,P_3=0$)}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.4119873046875\\
1.2	0.3643798828125\\
1.4	0.33935546875\\
1.6	0.321044921875\\
1.8	0.306396484375\\
2	0.2935791015625\\
2.2	0.281982421875\\
2.4	0.27099609375\\
2.6	0.260009765625\\
2.8	0.2490234375\\
3	0.2386474609375\\
3.2	0.2276611328125\\
3.4	0.21728515625\\
3.6	0.2069091796875\\
3.8	0.196533203125\\
4	0.1861572265625\\
4.2	0.17578125\\
4.4	0.1654052734375\\
4.6	0.1556396484375\\
4.8	0.145263671875\\
5	0.135498046875\\
5.2	0.125732421875\\
5.4	0.115966796875\\
5.6	0.1068115234375\\
5.8	0.0970458984375\\
6	0.087890625\\
6.2	0.0787353515625\\
6.4	0.069580078125\\
6.6	0.06103515625\\
6.8	0.0518798828125\\
7	0.0433349609375\\
7.2	0.0347900390625\\
7.4	0.0262451171875\\
7.6	0.0177001953125\\
7.8	0.009765625\\
8	0.0018310546875\\
8.2	-1\\
8.4	-1\\
8.6	-1\\
8.8	-1\\
9	-1\\
};
\addlegendentry{ZF causal ($P_1=0$)}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.4119873046875\\
1.2	0.3472900390625\\
1.4	0.3076171875\\
1.6	0.277099609375\\
1.8	0.2508544921875\\
2	0.2276611328125\\
2.2	0.2069091796875\\
2.4	0.1873779296875\\
2.6	0.1690673828125\\
2.8	0.152587890625\\
3	0.1361083984375\\
3.2	0.120849609375\\
3.4	0.106201171875\\
3.6	0.0921630859375\\
3.8	0.0787353515625\\
4	0.06591796875\\
4.2	0.0531005859375\\
4.4	0.0408935546875\\
4.6	0.029296875\\
4.8	0.0177001953125\\
5	0.006103515625\\
5.2	-1\\
5.4	-1\\
5.6	-1\\
5.8	-1\\
6	-1\\
6.2	-1\\
6.4	-1\\
6.6	-1\\
6.8	-1\\
7	-1\\
7.2	-1\\
7.4	-1\\
7.6	-1\\
7.8	-1\\
8	-1\\
8.2	-1\\
8.4	-1\\
8.6	-1\\
8.8	-1\\
9	-1\\
};
\addlegendentry{ZF anti-causal ($P_3=0$)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.4119873046875\\
1.2	0.3955078125\\
1.4	0.379638671875\\
1.6	0.3643798828125\\
1.8	0.34912109375\\
2	0.3338623046875\\
2.2	0.3192138671875\\
2.4	0.30517578125\\
2.6	0.2911376953125\\
2.8	0.2777099609375\\
3	0.2642822265625\\
3.2	0.25146484375\\
3.4	0.2386474609375\\
3.6	0.2264404296875\\
3.8	0.2142333984375\\
4	0.20263671875\\
4.2	0.1910400390625\\
4.4	0.179443359375\\
4.6	0.16845703125\\
4.8	0.157470703125\\
5	0.146484375\\
5.2	0.1361083984375\\
5.4	0.125732421875\\
5.6	0.1153564453125\\
5.8	0.1055908203125\\
6	0.0958251953125\\
6.2	0.0860595703125\\
6.4	0.0762939453125\\
6.6	0.067138671875\\
6.8	0.0579833984375\\
7	0.048828125\\
7.2	0.040283203125\\
7.4	0.0311279296875\\
7.6	0.0225830078125\\
7.8	0.0140380859375\\
8	0.006103515625\\
8.2	-1\\
8.4	-1\\
8.6	-1\\
8.8	-1\\
9	-1\\
};
\addlegendentry{ZF}

\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.412331651029501\\
1.2	0.395974289263064\\
1.4	0.380000019452199\\
1.6	0.364400808966183\\
1.8	0.349167588131177\\
2	0.334290538830461\\
2.2	0.319759335099553\\
2.4	0.305563341010742\\
2.6	0.291691771302537\\
2.8	0.27813382002905\\
3	0.264878762120048\\
3.2	0.251916032253449\\
3.4	0.239235284914788\\
3.6	0.226826438996403\\
3.8	0.2146797097987\\
4	0.202785630850186\\
4.2	0.191135067568535\\
4.4	0.179719224441611\\
4.6	0.168529647113125\\
4.8	0.157558220508057\\
5	0.146797163923227\\
5.2	0.136239023833451\\
5.4	0.125876665018557\\
5.6	0.115703260496915\\
5.8	0.105712280652737\\
6	0.095897481864014\\
6.2	0.08625289487244\\
6.4	0.0767728130832965\\
6.6	0.067451780940349\\
6.8	0.0582845824858749\\
7	0.0492662301880655\\
7.2	0.0403919540956929\\
7.4	0.0316571913620181\\
7.6	0.0230575761658658\\
7.8	0.0145889300465953\\
8	0.00624725266099713\\
8.2	-0.00197128703663169\\
8.4	-0.0100703591950899\\
8.6	-0.0180534810554159\\
8.8	-0.0259240245392554\\
9	-0.0336852234492348\\
};
\addlegendentry{Example fields}

\end{axis}
\end{tikzpicture}%

==> figures/signal_definitions.tex <==
\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw,  circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [block,xshift=-1cm] (controller) 
    {$\begin{bmatrix}
    -mI_d  & I_d \\
    LI_d    & -I_d
    \end{bmatrix}$};
    \node [block, right of=controller,xshift=2cm,yshift=0.6cm] (filter1) {$\left[e^{-2\alpha t}h(-t)\right]*p(t)$};
    \node [block, right of=controller,xshift=2cm,yshift=-0.6cm,minimum width=3.15cm] (filter2) {$\left[e^{-2\alpha t}h(t)\right]*q(t)$};
    \node [input, left=of controller.170,xshift=1cm] (input1) {};
    \node [input, left=of controller.190,xshift=1cm] (input2) {};
    \node [input, left=of filter1.west,xshift=1.5cm] (p1) {};
    \node [input, left=of filter2.west,xshift=1.5cm] (q1) {};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \node [output, right of=filter1] (output1) {};
    \node [output, right of=filter2] (output2) {};

    % Once the nodes are placed, connecting them is easy.
    \draw[->] (input1) -- node [name=ytilde] {$\Tilde{y}$}(controller.170);
    \draw[->] (input2) -- node [name=utilde] {$\Tilde{u}$}(controller.190);
    \draw[-] (controller.10) -| node [name=p] {}(p1);
    \draw[-] (controller.350) -| node [name=q] {}(q1);
    \draw[->] (p1) -- node [name=p] {$p$}(filter1.west);
    \draw[->] (q1) -- node [name=q] {$q$}(filter2.west);
    \draw[->] (filter1) -- node [name=w2tilde] {$w_2$}(output1);
    \draw[->] (filter2) -- node [name=w1tilde] {$w_1$}(output2);

\end{tikzpicture}


==> figures/uncertain_quadrotor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.366in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={L},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3436279296875\\
1.5	0.2813720703125\\
2	0.234375\\
2.5	0.191650390625\\
3	0.150146484375\\
3.5	0.1092529296875\\
4	0.07080078125\\
4.5	0.0341796875\\
5	-1\\
5.5	-1\\
6	-1\\
6.5	-1\\
7	-1\\
7.5	-1\\
8	-1\\
8.5	-1\\
9	-1\\
9.5	-1\\
10	-1\\
};
\addlegendentry{$\text{ZF causal (P}_\text{1}\text{=0)}$}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3436279296875\\
1.5	0.2191162109375\\
2	0.1300048828125\\
2.5	0.0628662109375\\
3	0.00732421875\\
3.5	-1\\
4	-1\\
4.5	-1\\
5	-1\\
5.5	-1\\
6	-1\\
6.5	-1\\
7	-1\\
7.5	-1\\
8	-1\\
8.5	-1\\
9	-1\\
9.5	-1\\
10	-1\\
};
\addlegendentry{$\text{ZF anti-causal (P}_\text{3}\text{=0)}$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3436279296875\\
1.5	0.3070068359375\\
2	0.2593994140625\\
2.5	0.2117919921875\\
3	0.1654052734375\\
3.5	0.1214599609375\\
4	0.0799560546875\\
4.5	0.04150390625\\
5	0.0042724609375\\
5.5	-1\\
6	-1\\
6.5	-1\\
7	-1\\
7.5	-1\\
8	-1\\
8.5	-1\\
9	-1\\
9.5	-1\\
10	-1\\
};
\addlegendentry{ZF order 1}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3436279296875\\
1.5	0.3070068359375\\
2	0.26123046875\\
2.5	0.2178955078125\\
3	0.177001953125\\
3.5	0.13916015625\\
4	0.1031494140625\\
4.5	0.069580078125\\
5	0.037841796875\\
5.5	0.0079345703125\\
6	-1\\
6.5	-1\\
7	-1\\
7.5	-1\\
8	-1\\
8.5	-1\\
9	-1\\
9.5	-1\\
10	-1\\
};
\addlegendentry{ZF order 2}

% \addplot [color=mycolor3, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	0.3436279296875\\
% 1.5	0.3070068359375\\
% 2	0.26123046875\\
% 2.5	0.2178955078125\\
% 3	0.177001953125\\
% 3.5	0.13916015625\\
% 4	0.1031494140625\\
% 4.5	0.069580078125\\
% 5	0.037841796875\\
% 5.5	0.0079345703125\\
% 6	-1\\
% 6.5	-1\\
% 7	-1\\
% 7.5	-1\\
% 8	-1\\
% 8.5	-1\\
% 9	-1\\
% 9.5	-1\\
% 10	-1\\
% };
% \addlegendentry{ZF order 3}

% \addplot [color=mycolor4, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	0.3436279296875\\
% 1.5	0.3070068359375\\
% 2	0.26123046875\\
% 2.5	0.2178955078125\\
% 3	0.177001953125\\
% 3.5	0.13916015625\\
% 4	0.1031494140625\\
% 4.5	0.069580078125\\
% 5	0.037841796875\\
% 5.5	0.0079345703125\\
% 6	-1\\
% 6.5	-1\\
% 7	-1\\
% 7.5	-1\\
% 8	-1\\
% 8.5	-1\\
% 9	-1\\
% 9.5	-1\\
% 10	-1\\
% };
% \addlegendentry{ZF order 4}

% \addplot [color=mycolor5, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	0.3436279296875\\
% 1.5	0.3070068359375\\
% 2	0.26123046875\\
% 2.5	0.2178955078125\\
% 3	0.177001953125\\
% 3.5	0.13916015625\\
% 4	0.1031494140625\\
% 4.5	0.069580078125\\
% 5	0.037841796875\\
% 5.5	0.0079345703125\\
% 6	-1\\
% 6.5	-1\\
% 7	-1\\
% 7.5	-1\\
% 8	-1\\
% 8.5	-1\\
% 9	-1\\
% 9.5	-1\\
% 10	-1\\
% };
% \addlegendentry{ZF order 5}

\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.359877781991861\\
1.5	0.30771931207812\\
2	0.262397425883275\\
2.5	0.222141826976739\\
3	0.185818152359666\\
3.5	0.152649297281869\\
4	0.12207640065513\\
4.5	0.0936823881608809\\
5	0.0671467617957762\\
5.5	0.0422173233107017\\
6	0.0186916779750199\\
6.5	-0.00359531647237843\\
7	-0.0247803316318347\\
7.5	-0.0449778747672073\\
8	-0.0642849197875841\\
8.5	-0.0827843746763419\\
9	-0.100547722380696\\
9.5	-0.117637062795108\\
10	-0.13410671307487\\
};
\addlegendentry{Example fields}

\end{axis}
\end{tikzpicture}%
